Traffic signal optimization: combining static and dynamic models

In this paper, we present a cyclically time-expanded network model for simultaneous optimization of traffic assignment and traffic signal parameters, in particular offsets, split times, and phase orders. Since travel times are of great importance for developing realistic solutions for traffic assignment and traffic signal coordination in urban road networks, we perform an extensive analysis of the model. We show that a linear time-expanded model can reproduce realistic travel times especially for use with traffic signals and we verify this by simulation. Furthermore, we show how exact mathematical programming techniques can be used for optimizing the control of traffic signals. We provide computational results for real world instances and demonstrate the capabilities of the cyclically time-expanded by simulation results obtained with state-of-the-art traffic simulation tools.

==> cyclic_results_bs1.tex <==
\begin{figure}[ht!]
 \centering



\begin{tikzpicture}[scale=0.75,
vertex/.style={circle,draw,thick,inner sep=0pt,minimum size=4mm,color=black,fill=white},
source/.style={circle,draw,thick,inner sep=0pt,minimum size=6mm},
sink/.style={rectangle,draw,thick,inner sep=0pt,minimum size=6mm,color=red,fill=white},
vor/.style={-stealth',shorten >=1pt,semithick},
comm1/.style={-stealth',shorten >=1pt,line width=3pt,color=orange},
comm2/.style={-stealth',shorten >=1pt,line width=3pt,color=blue},
comm3/.style={-stealth',shorten >=1pt,line width=3pt,color=purple},
normal/.style={shorten >=1pt,line width=1.5pt,color=black},
normal1/.style={shorten >=1pt,line width=0.7pt,color=black},
]

\node[opacity=0.50] at (-0.3,-0.2) {\includegraphics[clip=true,
width=10.5cm]{bs}};

\node[vertex] (v1) at (-5.9,-2.1) {1};
\node[vertex] (v2) at (-4.2,-1.5) {2};
\node[vertex] (v3) at (-0.6,-0.2) {3};
\node[vertex] (v4) at (2.0,0.3) {6};
\node[vertex] (v5) at (3.5,-0.1) {7};
\node[vertex] (v6) at (5.2,-0.2) {4};
%\node[vertex] (v7) at (3.5,0.4) {7};
%\node[vertex] (v8) at (2.1,0.9) {8};
\node[vertex] (v9) at (-1.0,2.0) {5};

\draw[comm1] (v1)+(-0.8,-0.2) to (v1);
\draw[comm1] (v1) to (v2);
\draw[comm1,bend left=5] (v2) to (v3);
\draw[comm1,bend right=5] (v3) to (v4);
\draw[comm1,bend right=5] (v4) to (v5);
\draw[comm1,bend right=5] (v5) to (v6);
\draw[comm1,bend right=5] (v6) to +(1,-0.2);

\draw[comm2] (v9)+(-0.2,1) to (v9);
\draw[comm2] (v9) to (v3);
\draw[comm2,bend left=5] (v3) to (v4);
\draw[comm2,bend left=5] (v4) to (v5);
\draw[comm2,bend left=5] (v5) to (v6);
\draw[comm2,bend left=5] (v6) to +(1,-0.2);

\draw[comm3,bend right=5] (v6)+(1,0) to (v6);
%\draw[comm3] (v6) to (v7);
%\draw[comm3] (v7) to (v8);
%\draw[comm3,bend right=40] (v8) to (v9);
\draw[comm3] (v6) to +(-2.9,1.1) to +(-3.9,2.5) to (v9);
\draw[comm3] (v9) to +(-1,0);

\draw[normal] (v1) to +(-1,2);
\draw[normal] (v1) to +(0.6,-1);

\draw[normal1] (v2) to +(0.1,-0.5);
\draw[normal] (v3) to +(0.4,-1);

\draw[normal] (v6) to +(0.25,1) to +(0.3,2);

 
\end{tikzpicture}
\caption{The Brunswick network with 5 signalized intersections (1--5) and two pedestrian signals (6,7). The three commodities under consideration are visualized with arcs in different colors. The underlying map was created with \texttt{www.openstreetmap.org}. }\label{fig:brunswick_network}

\end{figure}

==> cyclic_results_bs2a.tex <==
\begin{figure}[ht!]
 \centering


 
 \begin{tikzpicture}[scale=0.02,
vertex/.style={circle,draw,thick,inner sep=0pt,minimum size=4mm,color=black,fill=white},
source/.style={circle,draw,thick,inner sep=0pt,minimum size=6mm},
sink/.style={rectangle,draw,thick,inner sep=0pt,minimum size=6mm,color=red,fill=white},
vor/.style={-stealth',shorten >=1pt,semithick},
comm1/.style={-stealth',shorten >=1pt,line width=3pt,color=orange},
comm2/.style={-stealth',shorten >=1pt,line width=3pt,color=blue},
comm3/.style={-stealth',shorten >=1pt,line width=3pt,color=purple}
]
\small
\node at (-20,0) {};


%axis
\begin{scope}[xshift=-15cm]
 \draw (0,0) -- (0,84);
 \draw[gray,opacity=0.5] (0,0) -- (480,0) -- (480,84) -- (0,84);
 \foreach \x in {6,12,18,24,30,36,42,48,54,60,66,72,78}
  \draw[gray,opacity=0.25] (0,\x) -- (480,\x);
 
 
 \draw (-2,0) -- (2,0);
 \draw (-2,84) -- (2,84);
 
 \node[left] at (-2,0) {0};
 \node[left] at (-2,84) {84};
\end{scope}

\begin{scope}[xshift=-15cm,yshift=110cm]
 \draw (0,0) -- (0,84);
 \draw[gray,opacity=0.5] (0,0) -- (480,0) -- (480,84) -- (0,84);
 \foreach \x in {6,12,18,24,30,36,42,48,54,60,66,72,78}
  \draw[gray,opacity=0.25] (0,\x) -- (480,\x);
 
 
 \draw (-2,0) -- (2,0);
 \draw (-2,84) -- (2,84);
 
 \node[left] at (-2,0) {0};
 \node[left] at (-2,84) {84};
\end{scope}

\begin{scope}[xshift=-15cm,yshift=220cm]
 \draw (0,0) -- (0,84);
 \draw[gray,opacity=0.5] (0,0) -- (480,0) -- (480,84) -- (0,84);
 \foreach \x in {6,12,18,24,30,36,42,48,54,60,66,72,78}
  \draw[gray,opacity=0.25] (0,\x) -- (480,\x);
 
 
 \draw (-2,0) -- (2,0);
 \draw (-2,84) -- (2,84);
 
 \node[left] at (-2,0) {0};
 \node[left] at (-2,84) {84};
\end{scope}



%Ampel1
\begin{scope}[xshift=0,yshift=0]
 \draw[color=green,fill=green] (0,0) rectangle (5,24);
 \draw[color=red,fill=red] (0,24) rectangle (5,84);

 \coordinate (v1a3) at (5,0);
 \coordinate (v1a4) at (5,24);
 
 \node at (2,-10) {1};
 
\end{scope}

%Ampel2
\begin{scope}[xshift=80cm,yshift=0]
 \draw[color=green,fill=green] (0,8) rectangle (5,74);
 \draw[color=red,fill=red] (0,74) rectangle (5,84);
 \draw[color=red,fill=red] (0,0) rectangle (5,8);
 
 
 \coordinate (v2e3) at (0,8);
 \coordinate (v2e4) at (0,32);
 
 \coordinate (v2a3) at (5,8);
 \coordinate (v2a4) at (5,32);
 
 \node at (2,-10) {2};
 
 
\end{scope}

%Ampel3a
\begin{scope}[xshift=230cm,yshift=0]
 \draw[color=red,fill=red] (0,0) rectangle (5,23);
 \draw[color=green,fill=green] (0,23) rectangle (5,47);
 \draw[color=red,fill=red] (0,47) rectangle (5,84);
 
 \coordinate (v3e1) at (0,23);
 \coordinate (v3e2) at (0,47);
 
  
 \coordinate (v3a1) at (5,23);
 \coordinate (v3a2) at (5,47);
 
 \node at (3,-10) {3A};
  
\end{scope}

%Ampel6
\begin{scope}[xshift=330cm,yshift=0]
 \draw[color=red,fill=red] (0,13) rectangle (5,33);
 \draw[color=green,fill=green] (0,33) rectangle (5,63);
 \draw[color=red,fill=red] (0,63) rectangle (5,84);
 \draw[color=green,fill=green] (0,0) rectangle (5,12);
 \draw[color=red,fill=red] (0,12) rectangle (5,13);
 
 \coordinate (v4e1) at (0,33);
 \coordinate (v4e2) at (0,57);
 
  
 \coordinate (v4a1) at (5,33);
 \coordinate (v4a2) at (5,57);
 
 
 \node at (2,-10) {6};
 
\end{scope}


%Ampel7
\begin{scope}[xshift=380cm,yshift=0]
 \draw[color=red,fill=red] (0,17) rectangle (5,38);
 \draw[color=green,fill=green] (0,38) rectangle (5,68);
 \draw[color=red,fill=red] (0,68) rectangle (5,84);
 \draw[color=red,fill=red] (0,0) rectangle (5,5);
 \draw[color=green,fill=green] (0,5) rectangle (5,17);
 
 
  \coordinate (v5e1) at (0,38);
 \coordinate (v5e2) at (0,62);
 
  
 
 \coordinate (v5a1) at (5,38);
 \coordinate (v5a2) at (5,62);
 
 
 \node at (2,-10) {7};
 
 
\end{scope}


%Ampel4
\begin{scope}[xshift=440cm,yshift=0]
 \draw[color=green,fill=green] (0,0) rectangle (5,23);
 \draw[color=red,fill=red] (0,23) rectangle (5,44);
 \draw[color=green,fill=green] (0,44) rectangle (5,84);
 
  \coordinate (v6e1) at (0,44);
 \coordinate (v6e2) at (0,68);
 
 
 
 \node at (2,-10) {4A};
  
\end{scope}


%Ampel3b
\begin{scope}[xshift=230cm,yshift=110cm]
 \draw[color=green,fill=green] (0,0) rectangle (5,21);
 \draw[color=red,fill=red] (0,21) rectangle (5,49);
 \draw[color=green,fill=green] (0,49) rectangle (5,84);
 
  \coordinate (v3e3) at (0,47);
  \coordinate (v3e4) at (0,84);
  \coordinate (v3e5) at (0,0);
  \coordinate (v3e6) at (0,2);
 
 
 \coordinate (v3a3) at (5,49);
 \coordinate (v3a4) at (5,74);
 \coordinate (v3a5) at (5,84);
 
 \coordinate (v3a6) at (5,0);
 \coordinate (v3a7) at (5,2);
 
 
 \node at (2,-10) {3B};
  
 
  
\end{scope}



%Ampel6 lvl2
\begin{scope}[xshift=330cm,yshift=110cm]
 \draw[color=red,fill=red] (0,13) rectangle (5,33);
 \draw[color=green,fill=green] (0,33) rectangle (5,63);
 \draw[color=red,fill=red] (0,63) rectangle (5,84);
 \draw[color=green,fill=green] (0,0) rectangle (5,12);
 \draw[color=red,fill=red] (0,12) rectangle (5,13);
 

 
 \coordinate (v4e3) at (0,57);
 \coordinate (v4e4) at (0,84);
 \coordinate (v4e5) at (0,0);
 \coordinate (v4e6) at (0,10);
 \coordinate (v4e7) at (0,12);
 
 
 
 
 \coordinate (v4a3) at (5,59);
 \coordinate (v4a4) at (5,63);
 
 \coordinate (v4a5) at (5,0);
 
 \coordinate (v4a8) at (5,12);
 
 \node at (2,-10) {6};
 
\end{scope}


%Ampel7 lvl2
\begin{scope}[xshift=380cm,yshift=110cm]
 \draw[color=red,fill=red] (0,17) rectangle (5,38);
 \draw[color=green,fill=green] (0,38) rectangle (5,68);
 \draw[color=red,fill=red] (0,68) rectangle (5,84);
 \draw[color=red,fill=red] (0,0) rectangle (5,5);
 \draw[color=green,fill=green] (0,5) rectangle (5,17);
 
 
  
 
   \coordinate (v5e3) at (0,64);
 \coordinate (v5e4) at (0,68);
 
   \coordinate (v5e5) at (0,5);
  \coordinate (v5e8) at (0,17);
 
 
 
  \coordinate (v5a3) at (5,64);
 \coordinate (v5a4) at (5,68);
 
    \coordinate (v5a5) at (5,5);
 \coordinate (v5a10) at (5,17);
 
 \node at (2,-10) {7};
 
 
\end{scope}


%Ampel4 lvl2
\begin{scope}[xshift=440cm,yshift=110cm]
 \draw[color=green,fill=green] (0,0) rectangle (5,23);
 \draw[color=red,fill=red] (0,23) rectangle (5,44);
 \draw[color=green,fill=green] (0,44) rectangle (5,84);
 
   \coordinate (v6e3) at (0,70);
 \coordinate (v6e4) at (0,74);
 
     \coordinate (v6e5) at (0,11);
  \coordinate (v6e10) at (0,23);
 
 \node at (2,-10) {4A};
  
\end{scope}














%Ampel4b
\begin{scope}[xshift=440cm,yshift=220cm]
 
 \draw[color=green,fill=green] (0,0) rectangle (5,7);
 \draw[color=green,fill=green] (0,44) rectangle (5,84);
 \draw[color=red,fill=red] (0,7) rectangle (5,44);
  \coordinate (v6a1) at (0,44);
  \coordinate (v6a2) at (0,49);
 \coordinate (v6a3) at (0,84);
 \coordinate (v6a4) at (0,0);
 \coordinate (v6a5) at (0,7);
 
 \node at (2,-10) {4B};
  
\end{scope}


%Ampel5a
\begin{scope}[xshift=120cm,yshift=110cm]
 \draw[color=red,fill=red] (0,0) rectangle (5,36);
 \draw[color=green,fill=green] (0,36) rectangle (5,75);
 \draw[color=red,fill=red] (0,75) rectangle (5,84);
 
 \coordinate (v8a1) at (5,36);
 \coordinate (v8a2) at (5,73);
 \coordinate (v8a3) at (5,75);
 
 
\node at (2,-10) {5A};
  
\end{scope}


%Ampel5b
\begin{scope}[xshift=120cm,yshift=220cm]
 \draw[color=green,fill=green] (0,0) rectangle (5,33);
 \draw[color=red,fill=red] (0,33) rectangle (5,78);
 \draw[color=green,fill=green] (0,78) rectangle (5,84);
 
  \coordinate (v8e1) at (5,79);
  \coordinate (v8e2) at (5,84);
  \coordinate (v8e3) at (5,0);
  \coordinate (v8e4) at (5,34);
  \coordinate (v8e5) at (5,41);
  
\node at (2,-10) {5B};
\end{scope}

%comm1
%\fill[fill=orange,opacity=0.5] (v1a1) -- (v2e1) -- (v2e2) -- (v1a2);
\fill[fill=orange,opacity=0.5] (v1a3) -- (v2e3) -- (v2e4) -- (v1a4);

%\fill[fill=orange,opacity=0.5] (v2a1) -- (v3e1) -- (v3e2) -- (v2a2);
\fill[fill=orange,opacity=0.5] (v2a3) -- (v3e1) -- (v3e2) -- (v2a4);

\fill[fill=orange,opacity=0.5] (v3a1) -- (v4e1) -- (v4e2) -- (v3a2);

\fill[fill=orange,opacity=0.5] (v4a1) -- (v5e1) -- (v5e2) -- (v4a2);

\fill[fill=orange,opacity=0.5] (v5a1) -- (v6e1) -- (v6e2) -- (v5a2);




%comm2

\fill[fill=blue,opacity=0.5] (v8a1) -- (v3e3) -- (v3e4) -- (v8a2);
\fill[fill=blue,opacity=0.5] (v8a2) -- (v3e5) -- (v3e6) -- (v8a3);

\fill[fill=blue,opacity=0.5] (v3a3) -- (v4e3) -- (v4e4) -- (v3a4);
\fill[fill=blue,opacity=0.5] (v3a4) -- (v4e5) -- (v4e6) -- (v3a5);
\fill[fill=blue,opacity=0.5] (v3a6) -- (v4e6) -- (v4e7) -- (v3a7);


\fill[fill=blue,opacity=0.5] (v4a3) -- (v5e3) -- (v5e4) -- (v4a4);

\fill[fill=blue,opacity=0.5] (v5a3) -- (v6e3) -- (v6e4) -- (v5a4);

\fill[fill=blue,opacity=0.5] (v4a5) -- (v5e5) -- (v5e8) -- (v4a8);

\fill[fill=blue,opacity=0.5] (v5a5) -- (v6e5) -- (v6e10) -- (v5a10);

%\fill[fill=blue,opacity=0.5] (v4a7) -- (v5e7) -- (v5e8) -- (v4a8);

%\fill[fill=blue,opacity=0.5] (v5a7) -- (v6e7) -- (v6e8) -- (v5a8);

%\fill[fill=blue,opacity=0.5] (v5a9) -- (v6e9) -- (v6e10) -- (v5a10);


%comm3
\fill[fill=purple,opacity=0.5] (v6a2) -- (v8e3) -- (v8e4) -- (v6a3);
\fill[fill=purple,opacity=0.5] (v6a1) -- (v8e1) -- (v8e2) -- (v6a2);
\fill[fill=purple,opacity=0.5] (v6a4) -- (v8e4) -- (v8e5) -- (v6a5);









\end{tikzpicture}
 \caption{Optimized green bands for the Brunswick scenario. Time and state of the signals is shown on the vertical axis. Signals are labelled with intersection numbers and signal groups, e.g., signal $3A$ and $3B$ must not be \emph{green} at the same time. Distances on the horizontal axis are chosen with respect to transit time, the slope of the parallelograms is chosen with respect to free speed. Note that the purple commodity is travelling from right to left and the cyclic overflow is visualized by a negative slope.}\label{fig:brunswick_solution}
 
\end{figure} 

==> cyclic_results_cb1.tex <==
\definecolor{dgreen}{rgb}{0,0.3,0.1}
\definecolor{mgreen}{HTML}{00CC00}
\definecolor{lgreen}{HTML}{C4FF01}
\definecolor{myellow}{HTML}{FFDD00}
\definecolor{morange}{HTML}{FDBA00}
\definecolor{lred}{HTML}{FF8000}
\definecolor{mred}{HTML}{FF4400}
\definecolor{dred}{HTML}{800000}
\definecolor{lgrau}{HTML}{DDDDDD}

\begin{figure}[H]
 \centering
\begin{tikzpicture}
[scale=0.5,
vertex/.style={circle,draw,thick,inner sep=0pt,minimum size=4mm},
inv/.style={circle,draw,thick,inner sep=0pt,minimum size=0mm},
source/.style={circle,draw,thick,inner sep=0pt,minimum size=6mm},
sink/.style={rectangle,draw,thick,inner sep=0pt,minimum size=6mm},
vor/.style={-stealth',very thick},
rueck/.style={stealth'-,very thick},
demand/.style={},
zwischen/.style={-,very thick}
]
\tiny
\node [vertex]	(v11) 	at (0.1,-0.1) {0};
\node [vertex]	(v12) 	at (2.25,-0.25) {1};
\node [vertex]	(v13) 	at (3.25,-0.25) {2};
\node [vertex]	(v38) 	at (4.0,-0.3) {3};
\node [vertex]	(v14) 	at (5.25,-0.5) {4};
\node [vertex]  (v41)   at (6.15,-0.65) {5};
\node [vertex]	(v15) 	at (9.25,-1.75) {6};
\node [vertex]	(v16) 	at (9.5,-2.75) {7};
\node [vertex]	(v17) 	at (9.5,-3.75) {8};
\node [vertex]	(v18) 	at (9.5,-5) {9};
\node [vertex]	(v19) 	at (7.3,-9.75) {10};
\node [vertex]	(v51) 	at (4.5,-11.2) {11};
\node [vertex]	(v20) 	at (1.5,-11.5) {12};
\node [vertex]	(v21) 	at (0.25,-11.5) {13};
\node [vertex]	(v22) 	at (0.2,-9.0) {14};
\node [vertex]	(v23) 	at (0.1,-7.5) {15};
\node [vertex]	(v37) 	at (0.0,-6.75) {16};
\node [vertex]	(v24) 	at (0.0,-5.5) {17};
\node [vertex]	(v25) 	at (0.0,-4.75) {18};
\node [vertex]	(v26) 	at (0.15,-3.1) {19};
\node [vertex]	(v27) 	at (1.6,-3.4) {20};
\node [vertex]	(v28) 	at (2.5,-3.4) {21};
\node [vertex]	(v29) 	at (4.1,-4.9) {22};
\node [vertex]	(v30) 	at (4.9,-4.9) {23};
\node [vertex]	(v31) 	at (6.7,-5.2) {24};
\node [vertex]	(v32) 	at (5.25,-6.25) {25};
\node [vertex]	(v33) 	at (3.25,-7.2) {26};
\node [vertex]	(v34) 	at (2.5,-7.4) {27};
\node [vertex]	(v35) 	at (1.6,-7.4) {28};
\node [vertex]	(v36) 	at (2.7,-5.6) {29};
\node [vertex]	(v39) 	at (5.6,-7.4) {30};
\node [vertex]	(v40) 	at (5.9,-8.0) {31};

\draw[densely dotted,very thick,blue,below] (5.75,-11.5) -- (4.5,-10)-- (4.5,-8.25) -- (4.3,-5.25) -- (4.4,-4.5) -- (3.5,-3.75) -- (3.5,-3) -- (4.5,-2.2) -- (7.0,-2.5) node {River Spree} -- (8.25,-2) -- (9.0,0.0);
\draw[densely dotted,very thick,blue] (4.5,-8.25) -- (3.5,-6.25) -- (4.3,-5.25);

\draw[-,line width=5pt,color=lgreen] (v11) to [bend right=10] (v12);
\draw[-,line width=5pt,color=lgreen] (v12) to [bend right=10] (v11);
\draw[-,line width=5pt,color=lgreen] (v12) to [bend right=10] (v13);
\draw[-,line width=5pt,color=lgreen] (v13) to [bend right=10] (v12);
\draw[-,line width=5pt,color=lgreen] (v13) to [bend right=10] (v38);
\draw[-,line width=5pt,color=lgreen] (v38) to [bend right=10] (v13);
\draw[-,line width=5pt,color=morange] (v38) to [bend right=10] (v14);
\draw[-,line width=5pt,color=morange] (v14) to [bend right=10] (v38);
\draw[-,line width=5pt,color=lgreen] (v14) to [bend right=10] (v41);
\draw[-,line width=5pt,color=lgreen] (v41) to [bend right=10] (v14);
\draw[-,line width=5pt,color=lred] (v41) to [bend right=10] (v15);
\draw[-,line width=5pt,color=lred] (v15) to [bend right=10] (v41);

\draw[-,line width=5pt,color=myellow] (v15) to [bend right=10] (v16);
\draw[-,line width=5pt,color=myellow] (v16) to [bend right=10] (v15);
\draw[-,line width=5pt,color=myellow] (v16) to [bend right=10] (v17);
\draw[-,line width=5pt,color=myellow] (v17) to [bend right=10] (v16);
\draw[-,line width=5pt,color=myellow] (v17) to [bend right=10] (v18);
\draw[-,line width=5pt,color=myellow] (v18) to [bend right=10] (v17);
\draw[-,line width=5pt,color=myellow] (v18) to [bend right=10] (v19);
\draw[-,line width=5pt,color=myellow] (v19) to [bend right=10] (v18);
\draw[-,line width=5pt,color=myellow] (v19) to [bend right=10] (v51);
\draw[-,line width=5pt,color=myellow] (v51) to [bend right=10] (v19);
\draw[-,line width=5pt,color=myellow] (v51) to [bend right=10] (v20);
\draw[-,line width=5pt,color=myellow] (v20) to [bend right=10] (v51);
\draw[-,line width=5pt,color=myellow] (v20) to [bend right=10] (v21);
\draw[-,line width=5pt,color=lgrau] (v21) to [bend right=10] (v20);

\draw[-,line width=5pt,color=myellow] (v21) to [bend right=10] (v22);
\draw[-,line width=5pt,color=myellow] (v22) to [bend right=10] (v21);
\draw[-,line width=5pt,color=myellow] (v22) to [bend right=10] (v23);
\draw[-,line width=5pt,color=myellow] (v23) to [bend right=10] (v22);
\draw[-,line width=5pt,color=myellow] (v23) to [bend right=10] (v37);
\draw[-,line width=5pt,color=myellow] (v37) to [bend right=10] (v23);
\draw[-,line width=5pt,color=myellow] (v37) to [bend right=10] (v24);
\draw[-,line width=5pt,color=myellow] (v24) to [bend right=10] (v37);
\draw[-,line width=5pt,color=myellow] (v24) to [bend right=10] (v25);
\draw[-,line width=5pt,color=myellow] (v25) to [bend right=10] (v24);
\draw[-,line width=5pt,color=mred] (v25) to [bend right=10] (v26);
\draw[-,line width=5pt,color=mred] (v26) to [bend right=10] (v25);
\draw[-,line width=5pt,color=dred] (v26) to [bend right=10] (v11);
\draw[-,line width=5pt,color=dred] (v11) to [bend right=10] (v26);

\draw[-,line width=5pt,color=morange] (v26) to [bend right=10] (v27);
\draw[-,line width=5pt,color=morange] (v27) to [bend right=10] (v26);
\draw[-,line width=5pt,color=morange] (v27) to [bend right=10] (v28);
\draw[-,line width=5pt,color=morange] (v28) to [bend right=10] (v27);
\draw[-,line width=5pt,color=lgreen] (v28) to [bend right=10] (v14);
\draw[-,line width=5pt,color=lgreen] (v14) to [bend right=10] (v28);
\draw[-,line width=5pt,color=mred] (v28) to [bend right=10] (v29);
\draw[-,line width=5pt,color=mred] (v29) to [bend right=10] (v28);
\draw[-,line width=5pt,color=myellow] (v29) to [bend right=10] (v30);
\draw[-,line width=5pt,color=lgreen] (v30) to [bend right=10] (v29);
\draw[-,line width=5pt,color=lgreen] (v30) to [bend right=10] (v31);
\draw[-,line width=5pt,color=lgrau] (v31) to [bend right=10] (v30);
\draw[-,line width=5pt,color=dred] (v31) to [bend right=10] (v18);
\draw[-,line width=5pt,color=mred] (v18) to [bend right=10] (v31);

\draw[-,line width=5pt,color=mred] (v31) to [bend right=10] (v32);
\draw[-,line width=5pt,color=mred] (v32) to [bend right=10] (v31);
\draw[-,line width=5pt,color=lgreen] (v32) to [bend right=10] (v30);
\draw[-,line width=5pt,color=lgreen] (v30) to [bend right=10] (v32);

\draw[-,line width=5pt,color=myellow] (v32) to [bend right=10] (v33);
\draw[-,line width=5pt,color=myellow] (v33) to [bend right=10] (v32);
\draw[-,line width=5pt,color=morange] (v33) to [bend right=10] (v34);
\draw[-,line width=5pt,color=morange] (v34) to [bend right=10] (v33);
\draw[-,line width=5pt,color=morange] (v34) to [bend right=10] (v35);
\draw[-,line width=5pt,color=morange] (v35) to [bend right=10] (v34);
\draw[-,line width=5pt,color=lgreen] (v35) to [bend right=10] (v20);
\draw[-,line width=5pt,color=lgreen] (v20) to [bend right=10] (v35);
\draw[-,line width=5pt,color=morange] (v35) to [bend right=10] (v23);
\draw[-,line width=5pt,color=morange] (v23) to [bend right=10] (v35);

\draw[-,line width=5pt,color=lgreen] (v24) to [bend right=10] (v36);
\draw[-,line width=5pt,color=lgreen] (v33) to [bend right=10] (v36);
\draw[-,line width=5pt,color=lgreen] (v36) to [bend right=10] (v33);
\draw[-,line width=5pt,color=morange] (v36) to [bend right=10] (v29);
\draw[-,line width=5pt,color=lgreen] (v29) to [bend right=10] (v36);

\draw[-,line width=5pt,color=morange] (v32) to [bend right=10] (v39);
\draw[-,line width=5pt,color=morange] (v39) to [bend right=10] (v32);
\draw[-,line width=5pt,color=morange] (v39) to [bend right=10] (v40);
\draw[-,line width=5pt,color=morange] (v40) to [bend right=10] (v39);
\draw[-,line width=5pt,color=morange] (v40) to [bend right=10] (v19);
\draw[-,line width=5pt,color=morange] (v19) to [bend right=10] (v40);



%Anschluesse
\draw[-,line width=5pt,color=myellow] (v11) to [bend right=10] +(-0.15,0.4);
\draw[-,line width=5pt,color=myellow] (v11) +(-0.15,0.4) to [bend right=10] (v11);

\draw[-,line width=5pt,color=mgreen] (v11) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=mgreen] (v11) +(-0.5,0.0) to [bend right=10] (v11);

\draw[-,line width=5pt,color=mgreen] (v38) to [bend right=10] +(0.0,0.5);
\draw[-,line width=5pt,color=mgreen] (v38) +(0.0,0.5) to [bend right=10] (v38);

\draw[-,line width=5pt,color=lgrau] (v14) to [bend right=10] +(0.1,0.45);
\draw[-,line width=5pt,color=lgrau] (v14) +(0.1,0.45) to [bend right=10] (v14);

\draw[-,line width=5pt,color=lred] (v15) to [bend right=10] +(0.1,0.45);
\draw[-,line width=5pt,color=lred] (v15) +(0.1,0.45) to [bend right=10] (v15);

\draw[-,line width=5pt,color=lgreen] (v18) to [bend right=10] +(0.5,0.0);
\draw[-,line width=5pt,color=lgreen] (v18) +(0.5,0.0) to [bend right=10] (v18);

\draw[-,line width=5pt,color=lgreen] (v19) to [bend right=10] +(0.3,-0.3);
\draw[-,line width=5pt,color=lgreen] (v19) +(0.3,-0.3) to [bend right=10] (v19);

\draw[-,line width=5pt,color=mgreen] (v20) to [bend right=10] +(0.0,-0.5);
\draw[-,line width=5pt,color=myellow] (v20) +(0.0,-0.5) to [bend right=10] (v20);

\draw[-,line width=5pt,color=mgreen] (v21) to [bend right=10] +(0.0,-0.50);
\draw[-,line width=5pt,color=mgreen] (v21) +(0.0,-0.50) to [bend right=10] (v21);

\draw[-,line width=5pt,color=lgreen] (v21) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=lgrau] (v21) +(-0.5,0.0) to [bend right=10] (v21);

\draw[-,line width=5pt,color=lgrau] (v22) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=lgrau] (v22) +(-0.5,0.0) to [bend right=10] (v22);

\draw[-,line width=5pt,color=lgreen] (v23) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=lgreen] (v23) +(-0.5,0.0) to [bend right=10] (v23);

\draw[-,line width=5pt,color=lgrau] (v24) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=mgreen] (v24) +(-0.5,0.0) to [bend right=10] (v24);

\draw[-,line width=5pt,color=mgreen] (v26) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=mgreen] (v26) +(-0.5,0.0) to [bend right=10] (v26);

%Legende
\fill[color=lgrau,right] (11,-2) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$0$};
\fill[color=dgreen,right] (11,-2.5) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$0 - 100$};
\fill[color=mgreen,right] (11,-3) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$100 - 200$};
\fill[color=lgreen,right] (11,-3.5) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$200 - 300$};
\fill[color=myellow,right] (11,-4) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$300 - 400$};
\fill[color=morange,right] (11,-4.5) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$400 - 500$};
\fill[color=lred,right] (11,-5) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$500 - 600$};
\fill[color=mred,right] (11,-5.5) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$600 - 800$};
\fill[color=dred,right] (11,-6) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$>800$};

\end{tikzpicture}
\caption[Traffic assignment in Cottbus with VISUM]{Traffic assignment calculated with VISUM for 17 commodities in the
 Cottbus scenario. The color encodes the traffic density from dark green 
 (up to 100 cars per hour and lane) to dark red (more than 800
 cars per hour and lane) separately for both directions. It can be observed that the traffic is distributed fairly
 equally in the network. Only a few commodities deviate from their shortest paths due to exhausted capacities. Some changes in traffic density are caused by capacity changes, i.e.,~a varying number of lanes.}\label{fig:umlegung_visum}
\end{figure}


==> cyclic_results_cb2.tex <==


\begin{figure}[H]
 \centering
\begin{tikzpicture}
[scale=0.5,
vertex/.style={circle,draw,thick,inner sep=0pt,minimum size=4mm},
inv/.style={circle,draw,thick,inner sep=0pt,minimum size=0mm},
source/.style={circle,draw,thick,inner sep=0pt,minimum size=6mm},
sink/.style={rectangle,draw,thick,inner sep=0pt,minimum size=6mm},
vor/.style={-stealth',very thick},
rueck/.style={stealth'-,very thick},
demand/.style={},
zwischen/.style={-,very thick}
]
\tiny
\node [vertex]	(v11) 	at (0.1,-0.1) {0};
\node [vertex]	(v12) 	at (2.25,-0.25) {1};
\node [vertex]	(v13) 	at (3.25,-0.25) {2};
\node [vertex]	(v38) 	at (4.0,-0.3) {3};
\node [vertex]	(v14) 	at (5.25,-0.5) {4};
\node [vertex]  (v41)   at (6.15,-0.65) {5};
\node [vertex]	(v15) 	at (9.25,-1.75) {6};
\node [vertex]	(v16) 	at (9.5,-2.75) {7};
\node [vertex]	(v17) 	at (9.5,-3.75) {8};
\node [vertex]	(v18) 	at (9.5,-5) {9};
\node [vertex]	(v19) 	at (7.3,-9.75) {10};
\node [vertex]	(v51) 	at (4.5,-11.2) {11};
\node [vertex]	(v20) 	at (1.5,-11.5) {12};
\node [vertex]	(v21) 	at (0.25,-11.5) {13};
\node [vertex]	(v22) 	at (0.2,-9.0) {14};
\node [vertex]	(v23) 	at (0.1,-7.5) {15};
\node [vertex]	(v37) 	at (0.0,-6.75) {16};
\node [vertex]	(v24) 	at (0.0,-5.5) {17};
\node [vertex]	(v25) 	at (0.0,-4.75) {18};
\node [vertex]	(v26) 	at (0.15,-3.1) {19};
\node [vertex]	(v27) 	at (1.6,-3.4) {20};
\node [vertex]	(v28) 	at (2.5,-3.4) {21};
\node [vertex]	(v29) 	at (4.1,-4.9) {22};
\node [vertex]	(v30) 	at (4.9,-4.9) {23};
\node [vertex]	(v31) 	at (6.7,-5.2) {24};
\node [vertex]	(v32) 	at (5.25,-6.25) {25};
\node [vertex]	(v33) 	at (3.25,-7.2) {26};
\node [vertex]	(v34) 	at (2.5,-7.4) {27};
\node [vertex]	(v35) 	at (1.6,-7.4) {28};
\node [vertex]	(v36) 	at (2.7,-5.6) {29};
\node [vertex]	(v39) 	at (5.6,-7.4) {30};
\node [vertex]	(v40) 	at (5.9,-8.0) {31};

\draw[densely dotted,very thick,blue,below] (5.75,-11.5) -- (4.5,-10)-- (4.5,-8.25) -- (4.3,-5.25) -- (4.4,-4.5) -- (3.5,-3.75) -- (3.5,-3) -- (4.5,-2.2) -- (7.0,-2.5) node {River Spree} -- (8.25,-2) -- (9.0,0.0);
\draw[densely dotted,very thick,blue] (4.5,-8.25) -- (3.5,-6.25) -- (4.3,-5.25);

\draw[-,line width=5pt,color=myellow] (v11) to [bend right=10] (v12);
\draw[-,line width=5pt,color=lgreen] (v12) to [bend right=10] (v11);
\draw[-,line width=5pt,color=myellow] (v12) to [bend right=10] (v13);
\draw[-,line width=5pt,color=lgreen] (v13) to [bend right=10] (v12);
\draw[-,line width=5pt,color=myellow] (v13) to [bend right=10] (v38);
\draw[-,line width=5pt,color=lgreen] (v38) to [bend right=10] (v13);
\draw[-,line width=5pt,color=morange] (v38) to [bend right=10] (v14);
\draw[-,line width=5pt,color=morange] (v14) to [bend right=10] (v38);
\draw[-,line width=5pt,color=lgreen] (v14) to [bend right=10] (v41);
\draw[-,line width=5pt,color=lgreen] (v41) to [bend right=10] (v14);
\draw[-,line width=5pt,color=lred] (v41) to [bend right=10] (v15);
\draw[-,line width=5pt,color=lred] (v15) to [bend right=10] (v41);

\draw[-,line width=5pt,color=myellow] (v15) to [bend right=10] (v16);
\draw[-,line width=5pt,color=myellow] (v16) to [bend right=10] (v15);
\draw[-,line width=5pt,color=myellow] (v16) to [bend right=10] (v17);
\draw[-,line width=5pt,color=myellow] (v17) to [bend right=10] (v16);
\draw[-,line width=5pt,color=myellow] (v17) to [bend right=10] (v18);
\draw[-,line width=5pt,color=myellow] (v18) to [bend right=10] (v17);
\draw[-,line width=5pt,color=morange] (v18) to [bend right=10] (v19);
\draw[-,line width=5pt,color=myellow] (v19) to [bend right=10] (v18);
\draw[-,line width=5pt,color=lred] (v19) to [bend right=10] (v51);
\draw[-,line width=5pt,color=lgreen] (v51) to [bend right=10] (v19);
\draw[-,line width=5pt,color=lred] (v51) to [bend right=10] (v20);
\draw[-,line width=5pt,color=lgreen] (v20) to [bend right=10] (v51);
\draw[-,line width=5pt,color=morange] (v20) to [bend right=10] (v21);
\draw[-,line width=5pt,color=lgrau] (v21) to [bend right=10] (v20);

\draw[-,line width=5pt,color=morange] (v21) to [bend right=10] (v22);
\draw[-,line width=5pt,color=lgreen] (v22) to [bend right=10] (v21);
\draw[-,line width=5pt,color=morange] (v22) to [bend right=10] (v23);
\draw[-,line width=5pt,color=lgreen] (v23) to [bend right=10] (v22);
\draw[-,line width=5pt,color=morange] (v23) to [bend right=10] (v37);
\draw[-,line width=5pt,color=lgreen] (v37) to [bend right=10] (v23);
\draw[-,line width=5pt,color=morange] (v37) to [bend right=10] (v24);
\draw[-,line width=5pt,color=lgreen] (v24) to [bend right=10] (v37);
\draw[-,line width=5pt,color=morange] (v24) to [bend right=10] (v25);
\draw[-,line width=5pt,color=morange] (v25) to [bend right=10] (v24);
\draw[-,line width=5pt,color=dred] (v25) to [bend right=10] (v26);
\draw[-,line width=5pt,color=dred] (v26) to [bend right=10] (v25);
\draw[-,line width=5pt,color=dred] (v26) to [bend right=10] (v11);
\draw[-,line width=5pt,color=mred] (v11) to [bend right=10] (v26);

\draw[-,line width=5pt,color=lgreen] (v26) to [bend right=10] (v27);
\draw[-,line width=5pt,color=myellow] (v27) to [bend right=10] (v26);
\draw[-,line width=5pt,color=lgreen] (v27) to [bend right=10] (v28);
\draw[-,line width=5pt,color=myellow] (v28) to [bend right=10] (v27);
\draw[-,line width=5pt,color=mgreen] (v28) to [bend right=10] (v14);
\draw[-,line width=5pt,color=lgreen] (v14) to [bend right=10] (v28);
\draw[-,line width=5pt,color=lred] (v28) to [bend right=10] (v29);
\draw[-,line width=5pt,color=lred] (v29) to [bend right=10] (v28);
\draw[-,line width=5pt,color=myellow] (v29) to [bend right=10] (v30);
\draw[-,line width=5pt,color=lgreen] (v30) to [bend right=10] (v29);
\draw[-,line width=5pt,color=lgreen] (v30) to [bend right=10] (v31);
\draw[-,line width=5pt,color=dgreen] (v31) to [bend right=10] (v30);
\draw[-,line width=5pt,color=mred] (v31) to [bend right=10] (v18);
\draw[-,line width=5pt,color=morange] (v18) to [bend right=10] (v31);

\draw[-,line width=5pt,color=morange] (v31) to [bend right=10] (v32);
\draw[-,line width=5pt,color=mred] (v32) to [bend right=10] (v31);
\draw[-,line width=5pt,color=lgreen] (v32) to [bend right=10] (v30);
\draw[-,line width=5pt,color=morange] (v30) to [bend right=10] (v32);

\draw[-,line width=5pt,color=lgreen] (v32) to [bend right=10] (v33);
\draw[-,line width=5pt,color=lgreen] (v33) to [bend right=10] (v32);
\draw[-,line width=5pt,color=myellow] (v33) to [bend right=10] (v34);
\draw[-,line width=5pt,color=myellow] (v34) to [bend right=10] (v33);
\draw[-,line width=5pt,color=myellow] (v34) to [bend right=10] (v35);
\draw[-,line width=5pt,color=myellow] (v35) to [bend right=10] (v34);
\draw[-,line width=5pt,color=lgrau] (v35) to [bend right=10] (v20);
\draw[-,line width=5pt,color=lgreen] (v20) to [bend right=10] (v35);
\draw[-,line width=5pt,color=myellow] (v35) to [bend right=10] (v23);
\draw[-,line width=5pt,color=myellow] (v23) to [bend right=10] (v35);

\draw[-,line width=5pt,color=morange] (v24) to [bend right=10] (v36);
\draw[-,line width=5pt,color=dgreen] (v33) to [bend right=10] (v36);
\draw[-,line width=5pt,color=dgreen] (v36) to [bend right=10] (v33);
\draw[-,line width=5pt,color=morange] (v36) to [bend right=10] (v29);
\draw[-,line width=5pt,color=dgreen] (v29) to [bend right=10] (v36);

\draw[-,line width=5pt,color=myellow] (v32) to [bend right=10] (v39);
\draw[-,line width=5pt,color=myellow] (v39) to [bend right=10] (v32);
\draw[-,line width=5pt,color=myellow] (v39) to [bend right=10] (v40);
\draw[-,line width=5pt,color=myellow] (v40) to [bend right=10] (v39);
\draw[-,line width=5pt,color=myellow] (v40) to [bend right=10] (v19);
\draw[-,line width=5pt,color=myellow] (v19) to [bend right=10] (v40);



%Anschluesse
\draw[-,line width=5pt,color=myellow] (v11) to [bend right=10] +(-0.15,0.4);
\draw[-,line width=5pt,color=myellow] (v11) +(-0.15,0.4) to [bend right=10] (v11);

\draw[-,line width=5pt,color=mgreen] (v11) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=mgreen] (v11) +(-0.5,0.0) to [bend right=10] (v11);

\draw[-,line width=5pt,color=mgreen] (v38) to [bend right=10] +(0.0,0.5);
\draw[-,line width=5pt,color=mgreen] (v38) +(0.0,0.5) to [bend right=10] (v38);

\draw[-,line width=5pt,color=lgrau] (v14) to [bend right=10] +(0.1,0.45);
\draw[-,line width=5pt,color=lgrau] (v14) +(0.1,0.45) to [bend right=10] (v14);

\draw[-,line width=5pt,color=lred] (v15) to [bend right=10] +(0.1,0.45);
\draw[-,line width=5pt,color=lred] (v15) +(0.1,0.45) to [bend right=10] (v15);

\draw[-,line width=5pt,color=lgreen] (v18) to [bend right=10] +(0.5,0.0);
\draw[-,line width=5pt,color=lgreen] (v18) +(0.5,0.0) to [bend right=10] (v18);

\draw[-,line width=5pt,color=lgreen] (v19) to [bend right=10] +(0.3,-0.3);
\draw[-,line width=5pt,color=lgreen] (v19) +(0.3,-0.3) to [bend right=10] (v19);

\draw[-,line width=5pt,color=mgreen] (v20) to [bend right=10] +(0.0,-0.5);
\draw[-,line width=5pt,color=myellow] (v20) +(0.0,-0.5) to [bend right=10] (v20);

\draw[-,line width=5pt,color=mgreen] (v21) to [bend right=10] +(0.0,-0.50);
\draw[-,line width=5pt,color=mgreen] (v21) +(0.0,-0.50) to [bend right=10] (v21);

\draw[-,line width=5pt,color=lgreen] (v21) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=lgrau] (v21) +(-0.5,0.0) to [bend right=10] (v21);

\draw[-,line width=5pt,color=lgrau] (v22) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=lgrau] (v22) +(-0.5,0.0) to [bend right=10] (v22);

\draw[-,line width=5pt,color=lgreen] (v23) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=lgreen] (v23) +(-0.5,0.0) to [bend right=10] (v23);

\draw[-,line width=5pt,color=lgrau] (v24) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=mgreen] (v24) +(-0.5,0.0) to [bend right=10] (v24);

\draw[-,line width=5pt,color=mgreen] (v26) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=mgreen] (v26) +(-0.5,0.0) to [bend right=10] (v26);


%Legende
\fill[color=lgrau,right] (11,-2) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$0$};
\fill[color=dgreen,right] (11,-2.5) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$0 - 100$};
\fill[color=mgreen,right] (11,-3) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$100 - 200$};
\fill[color=lgreen,right] (11,-3.5) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$200 - 300$};
\fill[color=myellow,right] (11,-4) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$300 - 400$};
\fill[color=morange,right] (11,-4.5) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$400 - 500$};
\fill[color=lred,right] (11,-5) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$500 - 600$};
\fill[color=mred,right] (11,-5.5) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$600 - 800$};
\fill[color=dred,right] (11,-6) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$>800$};

\end{tikzpicture}
\caption[Optimized traffic assignment for Cottbus]{Traffic assignment for the same scenario as in
 Figure~\ref{fig:umlegung_visum}, calculated with the cyclically time-expanded model. The
 traffic on the outer road is increased in clockwise direction.}
     \label{fig:umlegung_uns}
\end{figure}



==> cyclic_results_cb3.tex <==




\definecolor{g1}{HTML}{005522}
\definecolor{g2}{HTML}{007733}
\definecolor{g3}{HTML}{009944}
\definecolor{g4}{HTML}{11cc55}
\definecolor{g5}{HTML}{22FF66}
\definecolor{g6}{HTML}{99FFaa}

\definecolor{r1}{HTML}{773300}
\definecolor{r2}{HTML}{994400}
\definecolor{r3}{HTML}{cc5511}
\definecolor{r4}{HTML}{FF6622}
\definecolor{r5}{HTML}{FF7733}


\begin{figure}[H]
 \centering
\begin{tikzpicture}
[scale=0.5,
vertex/.style={circle,draw,thick,inner sep=0pt,minimum size=4mm},
inv/.style={circle,draw,thick,inner sep=0pt,minimum size=0mm},
source/.style={circle,draw,thick,inner sep=0pt,minimum size=6mm},
sink/.style={rectangle,draw,thick,inner sep=0pt,minimum size=6mm},
vor/.style={-stealth',very thick},
rueck/.style={stealth'-,very thick},
demand/.style={},
zwischen/.style={-,very thick}
]
\tiny
\node [vertex]	(v11) 	at (0.1,-0.1) {0};
\node [vertex]	(v12) 	at (2.25,-0.25) {1};
\node [vertex]	(v13) 	at (3.25,-0.25) {2};
\node [vertex]	(v38) 	at (4.0,-0.3) {3};
\node [vertex]	(v14) 	at (5.25,-0.5) {4};
\node [vertex]  (v41)   at (6.15,-0.65) {5};
\node [vertex]	(v15) 	at (9.25,-1.75) {6};
\node [vertex]	(v16) 	at (9.5,-2.75) {7};
\node [vertex]	(v17) 	at (9.5,-3.75) {8};
\node [vertex]	(v18) 	at (9.5,-5) {9};
\node [vertex]	(v19) 	at (7.3,-9.75) {10};
\node [vertex]	(v51) 	at (4.5,-11.2) {11};
\node [vertex]	(v20) 	at (1.5,-11.5) {12};
\node [vertex]	(v21) 	at (0.25,-11.5) {13};
\node [vertex]	(v22) 	at (0.2,-9.0) {14};
\node [vertex]	(v23) 	at (0.1,-7.5) {15};
\node [vertex]	(v37) 	at (0.0,-6.75) {16};
\node [vertex]	(v24) 	at (0.0,-5.5) {17};
\node [vertex]	(v25) 	at (0.0,-4.75) {18};
\node [vertex]	(v26) 	at (0.15,-3.1) {19};
\node [vertex]	(v27) 	at (1.6,-3.4) {20};
\node [vertex]	(v28) 	at (2.5,-3.4) {21};
\node [vertex]	(v29) 	at (4.1,-4.9) {22};
\node [vertex]	(v30) 	at (4.9,-4.9) {23};
\node [vertex]	(v31) 	at (6.7,-5.2) {24};
\node [vertex]	(v32) 	at (5.25,-6.25) {25};
\node [vertex]	(v33) 	at (3.25,-7.2) {26};
\node [vertex]	(v34) 	at (2.5,-7.4) {27};
\node [vertex]	(v35) 	at (1.6,-7.4) {28};
\node [vertex]	(v36) 	at (2.7,-5.6) {29};
\node [vertex]	(v39) 	at (5.6,-7.4) {30};
\node [vertex]	(v40) 	at (5.9,-8.0) {31};

\draw[densely dotted,very thick,blue,below] (5.75,-11.5) -- (4.5,-10)-- (4.5,-8.25) -- (4.3,-5.25) -- (4.4,-4.5) -- (3.5,-3.75) -- (3.5,-3) -- (4.5,-2.2) -- (7.0,-2.5) node {River Spree} -- (8.25,-2) -- (9.0,0.0);
\draw[densely dotted,very thick,blue] (4.5,-8.25) -- (3.5,-6.25) -- (4.3,-5.25);

\draw[-,line width=5pt,color=g2] (v11) to [bend right=10] (v12);
\draw[-,line width=1pt,color=lgrau] (v12) to [bend right=10] (v11);
\draw[-,line width=5pt,color=g2] (v12) to [bend right=10] (v13);
\draw[-,line width=1pt,color=lgrau] (v13) to [bend right=10] (v12);
\draw[-,line width=5pt,color=g2] (v13) to [bend right=10] (v38);
\draw[-,line width=1pt,color=lgrau] (v38) to [bend right=10] (v13);
\draw[-,line width=5pt,color=r1] (v38) to [bend right=10] (v14);
\draw[-,line width=5pt,color=g4] (v14) to [bend right=10] (v38);
\draw[-,line width=5pt,color=r4] (v14) to [bend right=10] (v41);
\draw[-,line width=1pt,color=lgrau] (v41) to [bend right=10] (v14);
\draw[-,line width=5pt,color=r4] (v41) to [bend right=10] (v15);
\draw[-,line width=1pt,color=lgrau] (v15) to [bend right=10] (v41);

\draw[-,line width=5pt,color=r4] (v15) to [bend right=10] (v16);
\draw[-,line width=1pt,color=lgrau] (v16) to [bend right=10] (v15);
\draw[-,line width=5pt,color=r4] (v16) to [bend right=10] (v17);
\draw[-,line width=1pt,color=lgrau] (v17) to [bend right=10] (v16);
\draw[-,line width=5pt,color=r4] (v17) to [bend right=10] (v18);
\draw[-,line width=1pt,color=lgrau] (v18) to [bend right=10] (v17);
\draw[-,line width=5pt,color=r4] (v18) to [bend right=10] (v19);
\draw[-,line width=1pt,color=lgrau] (v19) to [bend right=10] (v18);
\draw[-,line width=5pt,color=r1] (v19) to [bend right=10] (v51);
\draw[-,line width=5pt,color=g6] (v51) to [bend right=10] (v19);
\draw[-,line width=5pt,color=r1] (v51) to [bend right=10] (v20);
\draw[-,line width=5pt,color=g6] (v20) to [bend right=10] (v51);
\draw[-,line width=5pt,color=g3] (v20) to [bend right=10] (v21);
\draw[-,line width=1pt,color=lgrau] (v21) to [bend right=10] (v20);

\draw[-,line width=5pt,color=g3] (v21) to [bend right=10] (v22);
\draw[-,line width=1pt,color=lgrau] (v22) to [bend right=10] (v21);
\draw[-,line width=5pt,color=g3] (v22) to [bend right=10] (v23);
\draw[-,line width=1pt,color=lgrau] (v23) to [bend right=10] (v22);
\draw[-,line width=5pt,color=g2] (v23) to [bend right=10] (v37);
\draw[-,line width=1pt,color=lgrau] (v37) to [bend right=10] (v23);
\draw[-,line width=5pt,color=g2] (v37) to [bend right=10] (v24);
\draw[-,line width=1pt,color=lgrau] (v24) to [bend right=10] (v37);
\draw[-,line width=5pt,color=g2] (v24) to [bend right=10] (v25);
\draw[-,line width=1pt,color=lgrau] (v25) to [bend right=10] (v24);
\draw[-,line width=5pt,color=g2] (v25) to [bend right=10] (v26);
\draw[-,line width=1pt,color=lgrau] (v26) to [bend right=10] (v25);
\draw[-,line width=5pt,color=g2] (v26) to [bend right=10] (v11);
\draw[-,line width=1pt,color=lgrau] (v11) to [bend right=10] (v26);

\draw[-,line width=1pt,color=lgrau] (v26) to [bend right=10] (v27);
\draw[-,line width=1pt,color=lgrau] (v27) to [bend right=10] (v26);
\draw[-,line width=1pt,color=lgrau] (v27) to [bend right=10] (v28);
\draw[-,line width=1pt,color=lgrau] (v28) to [bend right=10] (v27);
\draw[-,line width=5pt,color=g4] (v28) to [bend right=10] (v14);
\draw[-,line width=5pt,color=r4] (v14) to [bend right=10] (v28);
\draw[-,line width=5pt,color=r4] (v28) to [bend right=10] (v29);
\draw[-,line width=5pt,color=g4] (v29) to [bend right=10] (v28);
\draw[-,line width=5pt,color=r4] (v29) to [bend right=10] (v30);
\draw[-,line width=5pt,color=g6] (v30) to [bend right=10] (v29);
\draw[-,line width=1pt,color=lgrau] (v30) to [bend right=10] (v31);
\draw[-,line width=1pt,color=lgrau] (v31) to [bend right=10] (v30);
\draw[-,line width=1pt,color=lgrau] (v31) to [bend right=10] (v18);
\draw[-,line width=1pt,color=lgrau] (v18) to [bend right=10] (v31);

\draw[-,line width=1pt,color=lgrau] (v31) to [bend right=10] (v32);
\draw[-,line width=1pt,color=lgrau] (v32) to [bend right=10] (v31);
\draw[-,line width=5pt,color=g6] (v32) to [bend right=10] (v30);
\draw[-,line width=5pt,color=r4] (v30) to [bend right=10] (v32);

\draw[-,line width=1pt,color=lgrau] (v32) to [bend right=10] (v33);
\draw[-,line width=1pt,color=lgrau] (v33) to [bend right=10] (v32);
\draw[-,line width=1pt,color=lgrau] (v33) to [bend right=10] (v34);
\draw[-,line width=5pt,color=g5] (v34) to [bend right=10] (v33);
\draw[-,line width=1pt,color=lgrau] (v34) to [bend right=10] (v35);
\draw[-,line width=5pt,color=g5] (v35) to [bend right=10] (v34);
\draw[-,line width=1pt,color=lgrau] (v35) to [bend right=10] (v20);
\draw[-,line width=5pt,color=g4] (v20) to [bend right=10] (v35);
\draw[-,line width=5pt,color=g5] (v35) to [bend right=10] (v23);
\draw[-,line width=1pt,color=lgrau] (v23) to [bend right=10] (v35);

\draw[-,line width=1pt,color=lgrau] (v24) to [bend right=10] (v36);
\draw[-,line width=5pt,color=g5] (v33) to [bend right=10] (v36);
\draw[-,line width=1pt,color=lgrau] (v36) to [bend right=10] (v33);
\draw[-,line width=5pt,color=g5] (v36) to [bend right=10] (v29);
\draw[-,line width=1pt,color=lgrau] (v29) to [bend right=10] (v36);

\draw[-,line width=5pt,color=r4] (v32) to [bend right=10] (v39);
\draw[-,line width=5pt,color=g6] (v39) to [bend right=10] (v32);
\draw[-,line width=5pt,color=r4] (v39) to [bend right=10] (v40);
\draw[-,line width=5pt,color=g6] (v40) to [bend right=10] (v39);
\draw[-,line width=5pt,color=r4] (v40) to [bend right=10] (v19);
\draw[-,line width=5pt,color=g6] (v19) to [bend right=10] (v40);



%Anschluesse
\draw[-,line width=1pt,color=lgrau] (v11) to [bend right=10] +(-0.15,0.4);
\draw[-,line width=1pt,color=lgrau] (v11) +(-0.15,0.4) to [bend right=10] (v11);

\draw[-,line width=1pt,color=lgrau] (v11) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=1pt,color=lgrau] (v11) +(-0.5,0.0) to [bend right=10] (v11);

\draw[-,line width=5pt,color=g1] (v38) to [bend right=10] +(0.0,0.5);
\draw[-,line width=5pt,color=r1] (v38) +(0.0,0.5) to [bend right=10] (v38);

\draw[-,line width=1pt,color=lgrau] (v14) to [bend right=10] +(0.1,0.45);
\draw[-,line width=1pt,color=lgrau] (v14) +(0.1,0.45) to [bend right=10] (v14);

\draw[-,line width=1pt,color=lgrau] (v15) to [bend right=10] +(0.1,0.45);
\draw[-,line width=1pt,color=lgrau] (v15) +(0.1,0.45) to [bend right=10] (v15);

\draw[-,line width=1pt,color=lgrau] (v18) to [bend right=10] +(0.5,0.0);
\draw[-,line width=1pt,color=lgrau] (v18) +(0.5,0.0) to [bend right=10] (v18);

\draw[-,line width=1pt,color=lgrau] (v19) to [bend right=10] +(0.3,-0.3);
\draw[-,line width=1pt,color=lgrau] (v19) +(0.3,-0.3) to [bend right=10] (v19);

\draw[-,line width=5pt,color=r1] (v20) to [bend right=10] +(0.0,-0.5);
\draw[-,line width=5pt,color=g1] (v20) +(0.0,-0.5) to [bend right=10] (v20);

\draw[-,line width=1pt,color=lgrau] (v21) to [bend right=10] +(0.0,-0.50);
\draw[-,line width=1pt,color=lgrau] (v21) +(0.0,-0.50) to [bend right=10] (v21);

\draw[-,line width=1pt,color=lgrau] (v21) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=1pt,color=lgrau] (v21) +(-0.5,0.0) to [bend right=10] (v21);

\draw[-,line width=1pt,color=lgrau] (v22) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=1pt,color=lgrau] (v22) +(-0.5,0.0) to [bend right=10] (v22);

\draw[-,line width=1pt,color=lgrau] (v23) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=1pt,color=lgrau] (v23) +(-0.5,0.0) to [bend right=10] (v23);

\draw[-,line width=1pt,color=lgrau] (v24) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=1pt,color=lgrau] (v24) +(-0.5,0.0) to [bend right=10] (v24);

\draw[-,line width=1pt,color=lgrau] (v26) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=1pt,color=lgrau] (v26) +(-0.5,0.0) to [bend right=10] (v26);


\end{tikzpicture}
\caption[Path decomposition for a commodity in the Cottbus scenario]{Splitting of two commodities in the scenario of
Figure~\ref{fig:umlegung_uns}. 400 road users per hour travel from a
shopping mall in the North (intersection~3) to a housing area in the South (intersection~12). Their paths are displayed in red. The
same amount of cars is traveling in the opposite direction (green paths). VISUM
assigns all flow units to the shortest path which runs straight through the city
center (not shown in the diagram). In our model more than 50\% of the road
users join the
circulation on the outer road. Here, the color brightness encodes the
traffic density (dark means higher density).}
    \label{fig:umlegung_comm9}
\end{figure}


==> cyclic_results_cb4.tex <==


\begin{figure}[H]
 \centering
\begin{tikzpicture}
[scale=0.5,
vertex/.style={circle,draw,thick,inner sep=0pt,minimum size=4mm},
inv/.style={circle,draw,thick,inner sep=0pt,minimum size=0mm},
source/.style={circle,draw,thick,inner sep=0pt,minimum size=6mm},
sink/.style={rectangle,draw,thick,inner sep=0pt,minimum size=6mm},
vor/.style={-stealth',very thick},
rueck/.style={stealth'-,very thick},
demand/.style={},
zwischen/.style={-,very thick}
]
\tiny
\node [vertex]	(v11) 	at (0.1,-0.1) {0};
\node [vertex]	(v12) 	at (2.25,-0.25) {1};
\node [vertex]	(v13) 	at (3.25,-0.25) {2};
\node [vertex]	(v38) 	at (4.0,-0.3) {3};
\node [vertex]	(v14) 	at (5.25,-0.5) {4};
\node [vertex]  (v41)   at (6.15,-0.65) {5};
\node [vertex]	(v15) 	at (9.25,-1.75) {6};
\node [vertex]	(v16) 	at (9.5,-2.75) {7};
\node [vertex]	(v17) 	at (9.5,-3.75) {8};
\node [vertex]	(v18) 	at (9.5,-5) {9};
\node [vertex]	(v19) 	at (7.3,-9.75) {10};
\node [vertex]	(v51) 	at (4.5,-11.2) {11};
\node [vertex]	(v20) 	at (1.5,-11.5) {12};
\node [vertex]	(v21) 	at (0.25,-11.5) {13};
\node [vertex]	(v22) 	at (0.2,-9.0) {14};
\node [vertex]	(v23) 	at (0.1,-7.5) {15};
\node [vertex]	(v37) 	at (0.0,-6.75) {16};
\node [vertex]	(v24) 	at (0.0,-5.5) {17};
\node [vertex]	(v25) 	at (0.0,-4.75) {18};
\node [vertex]	(v26) 	at (0.15,-3.1) {19};
\node [vertex]	(v27) 	at (1.6,-3.4) {20};
\node [vertex]	(v28) 	at (2.5,-3.4) {21};
\node [vertex]	(v29) 	at (4.1,-4.9) {22};
\node [vertex]	(v30) 	at (4.9,-4.9) {23};
\node [vertex]	(v31) 	at (6.7,-5.2) {24};
\node [vertex]	(v32) 	at (5.25,-6.25) {25};
\node [vertex]	(v33) 	at (3.25,-7.2) {26};
\node [vertex]	(v34) 	at (2.5,-7.4) {27};
\node [vertex]	(v35) 	at (1.6,-7.4) {28};
\node [vertex]	(v36) 	at (2.7,-5.6) {29};
\node [vertex]	(v39) 	at (5.6,-7.4) {30};
\node [vertex]	(v40) 	at (5.9,-8.0) {31};

\draw[densely dotted,very thick,blue,below] (5.75,-11.5) -- (4.5,-10)-- (4.5,-8.25) -- (4.3,-5.25) -- (4.4,-4.5) -- (3.5,-3.75) -- (3.5,-3) -- (4.5,-2.2) -- (7.0,-2.5) node {River Spree} -- (8.25,-2) -- (9.0,0.0);
\draw[densely dotted,very thick,blue] (4.5,-8.25) -- (3.5,-6.25) -- (4.3,-5.25);

\draw[-,line width=5pt,color=myellow] (v11) to [bend right=10] (v12);
\draw[-,line width=5pt,color=dgreen] (v12) to [bend right=10] (v11);
\draw[-,line width=5pt,color=dgreen] (v12) to [bend right=10] (v13);
\draw[-,line width=5pt,color=dgreen] (v13) to [bend right=10] (v12);
\draw[-,line width=5pt,color=mgreen] (v13) to [bend right=10] (v38);
\draw[-,line width=5pt,color=dgreen] (v38) to [bend right=10] (v13);
\draw[-,line width=5pt,color=dgreen] (v38) to [bend right=10] (v14);
\draw[-,line width=5pt,color=dgreen] (v14) to [bend right=10] (v38);
\draw[-,line width=5pt,color=lgrau] (v14) to [bend right=10] (v41);
\draw[-,line width=5pt,color=dgreen] (v41) to [bend right=10] (v14);
\draw[-,line width=5pt,color=mgreen] (v41) to [bend right=10] (v15);
\draw[-,line width=5pt,color=lgreen] (v15) to [bend right=10] (v41);

\draw[-,line width=5pt,color=dgreen] (v15) to [bend right=10] (v16);
\draw[-,line width=5pt,color=lgrau] (v16) to [bend right=10] (v15);
\draw[-,line width=5pt,color=dgreen] (v16) to [bend right=10] (v17);
\draw[-,line width=5pt,color=mred] (v17) to [bend right=10] (v16);
\draw[-,line width=5pt,color=dgreen] (v17) to [bend right=10] (v18);
\draw[-,line width=5pt,color=dgreen] (v18) to [bend right=10] (v17);
\draw[-,line width=5pt,color=morange] (v18) to [bend right=10] (v19);
\draw[-,line width=5pt,color=lred] (v19) to [bend right=10] (v18);
\draw[-,line width=5pt,color=lgrau] (v19) to [bend right=10] (v51);
\draw[-,line width=5pt,color=dgreen] (v51) to [bend right=10] (v19);
\draw[-,line width=5pt,color=lgrau] (v51) to [bend right=10] (v20);
\draw[-,line width=5pt,color=lgrau] (v20) to [bend right=10] (v51);
\draw[-,line width=5pt,color=dgreen] (v20) to [bend right=10] (v21);
\draw[-,line width=5pt,color=lgrau] (v21) to [bend right=10] (v20);

\draw[-,line width=5pt,color=dgreen] (v21) to [bend right=10] (v22);
\draw[-,line width=5pt,color=lgrau] (v22) to [bend right=10] (v21);
\draw[-,line width=5pt,color=mgreen] (v22) to [bend right=10] (v23);
\draw[-,line width=5pt,color=lgrau] (v23) to [bend right=10] (v22);
\draw[-,line width=5pt,color=mgreen] (v23) to [bend right=10] (v37);
\draw[-,line width=5pt,color=dgreen] (v37) to [bend right=10] (v23);
\draw[-,line width=5pt,color=mgreen] (v37) to [bend right=10] (v24);
\draw[-,line width=5pt,color=dgreen] (v24) to [bend right=10] (v37);
\draw[-,line width=5pt,color=myellow] (v24) to [bend right=10] (v25);
\draw[-,line width=5pt,color=dgreen] (v25) to [bend right=10] (v24);
\draw[-,line width=5pt,color=dgreen] (v25) to [bend right=10] (v26);
\draw[-,line width=5pt,color=dgreen] (v26) to [bend right=10] (v25);
\draw[-,line width=5pt,color=myellow] (v26) to [bend right=10] (v11);
\draw[-,line width=5pt,color=lred] (v11) to [bend right=10] (v26);

\draw[-,line width=5pt,color=mgreen] (v26) to [bend right=10] (v27);
\draw[-,line width=5pt,color=myellow] (v27) to [bend right=10] (v26);
\draw[-,line width=5pt,color=mgreen] (v27) to [bend right=10] (v28);
\draw[-,line width=5pt,color=lgrau] (v28) to [bend right=10] (v27);
\draw[-,line width=5pt,color=lgrau] (v28) to [bend right=10] (v14);
\draw[-,line width=5pt,color=lgrau] (v14) to [bend right=10] (v28);
\draw[-,line width=5pt,color=dgreen] (v28) to [bend right=10] (v29);
\draw[-,line width=5pt,color=lgrau] (v29) to [bend right=10] (v28);
\draw[-,line width=5pt,color=mgreen] (v29) to [bend right=10] (v30);
\draw[-,line width=5pt,color=lgreen] (v30) to [bend right=10] (v29);
\draw[-,line width=5pt,color=lgrau] (v30) to [bend right=10] (v31);
\draw[-,line width=5pt,color=lgrau] (v31) to [bend right=10] (v30);
\draw[-,line width=5pt,color=mgreen] (v31) to [bend right=10] (v18);
\draw[-,line width=5pt,color=dgreen] (v18) to [bend right=10] (v31);

\draw[-,line width=5pt,color=lgreen] (v31) to [bend right=10] (v32);
\draw[-,line width=5pt,color=lgreen] (v32) to [bend right=10] (v31);
\draw[-,line width=5pt,color=lgreen] (v32) to [bend right=10] (v30);
\draw[-,line width=5pt,color=lgrau] (v30) to [bend right=10] (v32);

\draw[-,line width=5pt,color=myellow] (v32) to [bend right=10] (v33);
\draw[-,line width=5pt,color=mred] (v33) to [bend right=10] (v32);
\draw[-,line width=5pt,color=lred] (v33) to [bend right=10] (v34);
\draw[-,line width=5pt,color=lred] (v34) to [bend right=10] (v33);
\draw[-,line width=5pt,color=mgreen] (v34) to [bend right=10] (v35);
\draw[-,line width=5pt,color=dgreen] (v35) to [bend right=10] (v34);
\draw[-,line width=5pt,color=lgrau] (v35) to [bend right=10] (v20);
\draw[-,line width=5pt,color=mgreen] (v20) to [bend right=10] (v35);
\draw[-,line width=5pt,color=mgreen] (v35) to [bend right=10] (v23);
\draw[-,line width=5pt,color=mred] (v23) to [bend right=10] (v35);

\draw[-,line width=5pt,color=lgrau] (v24) to [bend right=10] (v36);
\draw[-,line width=5pt,color=lgrau] (v33) to [bend right=10] (v36);
\draw[-,line width=5pt,color=lgrau] (v36) to [bend right=10] (v33);
\draw[-,line width=5pt,color=mgreen] (v36) to [bend right=10] (v29);
\draw[-,line width=5pt,color=lgrau] (v29) to [bend right=10] (v36);

\draw[-,line width=5pt,color=lgrau] (v32) to [bend right=10] (v39);
\draw[-,line width=5pt,color=lred] (v39) to [bend right=10] (v32);
\draw[-,line width=5pt,color=lgrau] (v39) to [bend right=10] (v40);
\draw[-,line width=5pt,color=lgrau] (v40) to [bend right=10] (v39);
\draw[-,line width=5pt,color=lgrau] (v40) to [bend right=10] (v19);
\draw[-,line width=5pt,color=lgrau] (v19) to [bend right=10] (v40);



%Anschluesse
\draw[-,line width=5pt,color=lgrau] (v11) to [bend right=10] +(-0.15,0.4);
\draw[-,line width=5pt,color=mred] (v11) +(-0.15,0.4) to [bend right=10] (v11);

\draw[-,line width=5pt,color=lgrau] (v11) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=mred] (v11) +(-0.5,0.0) to [bend right=10] (v11);

\draw[-,line width=5pt,color=lgrau] (v38) to [bend right=10] +(0.0,0.5);
\draw[-,line width=5pt,color=myellow] (v38) +(0.0,0.5) to [bend right=10] (v38);

\draw[-,line width=5pt,color=lgrau] (v14) to [bend right=10] +(0.1,0.45);
\draw[-,line width=5pt,color=lgrau] (v14) +(0.1,0.45) to [bend right=10] (v14);

\draw[-,line width=5pt,color=lgrau] (v15) to [bend right=10] +(0.1,0.45);
\draw[-,line width=5pt,color=dred] (v15) +(0.1,0.45) to [bend right=10] (v15);

\draw[-,line width=5pt,color=lgrau] (v18) to [bend right=10] +(0.5,0.0);
\draw[-,line width=5pt,color=mred] (v18) +(0.5,0.0) to [bend right=10] (v18);

\draw[-,line width=5pt,color=lgrau] (v19) to [bend right=10] +(0.3,-0.3);
\draw[-,line width=5pt,color=myellow] (v19) +(0.3,-0.3) to [bend right=10] (v19);

\draw[-,line width=5pt,color=lgrau] (v20) to [bend right=10] +(0.0,-0.5);
\draw[-,line width=5pt,color=dred] (v20) +(0.0,-0.5) to [bend right=10] (v20);

\draw[-,line width=5pt,color=lgrau] (v21) to [bend right=10] +(0.0,-0.50);
\draw[-,line width=5pt,color=mred] (v21) +(0.0,-0.50) to [bend right=10] (v21);

\draw[-,line width=5pt,color=lgrau] (v21) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=lgrau] (v21) +(-0.5,0.0) to [bend right=10] (v21);

\draw[-,line width=5pt,color=lgrau] (v22) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=lgrau] (v22) +(-0.5,0.0) to [bend right=10] (v22);

\draw[-,line width=5pt,color=lgrau] (v23) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=mred] (v23) +(-0.5,0.0) to [bend right=10] (v23);

\draw[-,line width=5pt,color=lgrau] (v24) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=myellow] (v24) +(-0.5,0.0) to [bend right=10] (v24);

\draw[-,line width=5pt,color=lgrau] (v26) to [bend right=10] +(-0.5,0.0);
\draw[-,line width=5pt,color=morange] (v26) +(-0.5,0.0) to [bend right=10] (v26);

%Legende
\fill[color=lgrau,right] (11,-2) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$\le 5$};
\fill[color=dgreen,right] (11,-2.5) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$5 - 50$};
\fill[color=mgreen,right] (11,-3) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$50 - 100$};
\fill[color=lgreen,right] (11,-3.5) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$100 - 150$};
\fill[color=myellow,right] (11,-4) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$150 - 200$};
\fill[color=morange,right] (11,-4.5) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$200 - 250$};
\fill[color=lred,right] (11,-5) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$250 - 300$};
\fill[color=mred,right] (11,-5.5) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$300 - 400$};
\fill[color=dred,right] (11,-6) rectangle +(0.5,-0.2) +(0.6,-0.1) node[color=black] {$>400$};

\end{tikzpicture}
\caption[Waiting times after optimization]{This diagram shows the waiting time integrated over all cars during one cycle at each
traffic signal after
optimization with our model. Dark green means total waiting time of
less then 50 seconds, dark red stands for more than 400 seconds at the
specific traffic signal. With the assignment in Figure~\ref{fig:umlegung_uns}
in mind the waiting time on streets with high traffic volume is rather low. A
good coordination is found. The highest waiting times occur at the incoming
roads from rural areas where traffic is equally distributed over time.}
    \label{fig:wartezeiten}
\end{figure}


==> stau.tex <==

\definecolor{cfefefe}{RGB}{254,254,254}
\definecolor{cd0d0d0}{RGB}{208,208,208}
\definecolor{cbfbfbf}{RGB}{191,191,191}
\definecolor{c007ffe}{RGB}{0,127,254}
\definecolor{c7f7f7f}{RGB}{127,127,127}
\definecolor{c5e5e5e}{RGB}{94,94,94}
\definecolor{cfe0000}{RGB}{254,0,0}
\definecolor{c00fe00}{RGB}{0,254,0}
\definecolor{c0000b8}{RGB}{0,0,184}


\begin{tikzpicture}[scale=0.2,y=0.80pt, x=0.8pt,yscale=-1, inner sep=0pt, outer sep=0pt]
    \path[fill=cfefefe] (-218.4286,763.7908) -- (-218.4286,643.7908) --
      (588.5714,643.7908) -- (1395.5714,643.7908) -- (1395.5714,763.7908) --
      (1395.5714,883.7908) -- (588.5714,883.7908) -- (-218.4286,883.7908) --
      (-218.4286,763.7908) -- cycle;
    \path[fill=cd0d0d0] (-218.4286,763.7908) -- (-218.4286,643.7908) --
      (588.5714,643.7908) -- (1395.5714,643.7908) -- (1395.5714,763.7908) --
      (1395.5714,883.7908) -- (588.5714,883.7908) -- (-218.4286,883.7908) --
      (-218.4286,763.7908) -- cycle(837.5714,791.7908) -- (839.5714,789.7908) --
      (839.5714,786.7250) .. controls (839.5714,785.0389) and (839.1161,782.8086) ..
      (838.5596,781.7688) -- (837.5479,779.8783) -- (833.8096,778.8401) --
      (830.0714,777.8019) -- (817.4706,777.7959) -- (804.8698,777.7899) --
      (801.6159,778.9243) -- (798.3619,780.0586) -- (797.0700,783.1311) --
      (795.7781,786.2035) -- (796.7198,788.7467) .. controls (797.2377,790.1455) and
      (798.4022,791.8524) .. (799.3076,792.5399) -- (800.9537,793.7899) --
      (818.2625,793.7899) -- (835.5714,793.7899) -- (837.5714,791.7899) --
      cycle(1137.5714,785.7908) .. controls (1137.5714,781.3908) and
      (1137.4136,777.7908) .. (1137.2206,777.7908) .. controls (1137.0277,777.7908)
      and (1135.4056,778.3012) .. (1133.6159,778.9251) -- (1130.3619,780.0595) --
      (1129.0700,783.1319) -- (1127.7781,786.2043) -- (1128.7198,788.7476) ..
      controls (1129.9063,791.9522) and (1132.2916,793.7908) .. (1135.2625,793.7908)
      -- (1137.5714,793.7908) -- (1137.5714,785.7908) -- cycle(1173.5714,791.7908)
      -- (1175.5714,789.7908) -- (1175.5714,786.7250) .. controls
      (1175.5714,785.0389) and (1175.1161,782.8086) .. (1174.5596,781.7688) --
      (1173.5479,779.8783) -- (1169.8096,778.8401) -- (1166.0714,777.8019) --
      (1154.3214,777.7959) -- (1142.5714,777.7909) -- (1142.5714,785.7909) --
      (1142.5714,793.7909) -- (1157.0714,793.7909) -- (1171.5714,793.7909) --
      (1173.5714,791.7909) -- cycle(1334.5714,754.7908) -- (1336.5714,752.7908) --
      (1336.5714,749.7250) .. controls (1336.5714,748.0389) and (1336.1161,745.8086)
      .. (1335.5596,744.7688) -- (1334.5479,742.8783) -- (1330.8096,741.8401) --
      (1327.0714,740.8019) -- (1312.4706,740.7959) -- (1297.8698,740.7899) --
      (1294.6159,741.9243) -- (1291.3619,743.0586) -- (1290.0700,746.1311) --
      (1288.7781,749.2035) -- (1289.7198,751.7467) .. controls (1290.2377,753.1455)
      and (1291.4022,754.8524) .. (1292.3076,755.5399) -- (1293.9537,756.7899) --
      (1313.2625,756.7899) -- (1332.5714,756.7899) -- (1334.5714,754.7899) --
      cycle(914.5714,718.7908) -- (916.5714,716.7908) -- (916.5714,713.7250) ..
      controls (916.5714,712.0389) and (916.1161,709.8086) .. (915.5596,708.7688) --
      (914.5479,706.8783) -- (910.8096,705.8401) -- (907.0714,704.8019) --
      (892.4706,704.7959) -- (877.8698,704.7899) -- (874.6159,705.9243) --
      (871.3619,707.0586) -- (870.0700,710.1311) -- (868.7781,713.2035) --
      (869.7198,715.7467) .. controls (870.2377,717.1455) and (871.4022,718.8524) ..
      (872.3076,719.5399) -- (873.9537,720.7899) -- (893.2625,720.7899) --
      (912.5714,720.7899) -- (914.5714,718.7899) -- cycle(314.7743,703.7391) ..
      controls (335.3157,699.3546) and (336.5714,698.6700) .. (336.5714,691.8565) --
      (336.5714,688.7908) -- (334.5714,686.7908) -- (332.5714,684.7908) --
      (329.2662,684.7908) .. controls (325.9029,684.7908) and (300.7457,689.9804) ..
      (294.8137,691.8979) .. controls (291.0767,693.1059) and (289.5714,695.3534) ..
      (289.5714,699.7250) -- (289.5714,702.7908) -- (291.5714,704.7908) --
      (293.5714,706.7908) -- (297.0243,706.7908) .. controls (298.9233,706.7908) and
      (306.9108,705.4175) .. (314.7743,703.7391) -- cycle(915.5714,681.7908) --
      (917.5714,679.7908) -- (917.5714,676.7250) .. controls (917.5714,675.0389) and
      (917.1161,672.8086) .. (916.5596,671.7688) -- (915.5479,669.8783) --
      (911.8096,668.8401) -- (908.0714,667.8019) -- (893.4706,667.7959) --
      (878.8698,667.7899) -- (875.6159,668.9243) -- (872.3619,670.0586) --
      (871.0700,673.1311) -- (869.7781,676.2035) -- (870.7198,678.7467) .. controls
      (871.2377,680.1455) and (872.4022,681.8524) .. (873.3076,682.5399) --
      (874.9537,683.7899) -- (894.2625,683.7899) -- (913.5714,683.7899) --
      (915.5714,681.7899) -- cycle;
    \path[fill=cbfbfbf] (-218.4286,763.7908) -- (-218.4286,643.7908) --
      (588.5714,643.7908) -- (1395.5714,643.7908) -- (1395.5714,763.7908) --
      (1395.5714,883.7908) -- (588.5714,883.7908) -- (-218.4286,883.7908) --
      (-218.4286,763.7908) -- cycle(837.5714,791.7908) -- (839.5714,789.7908) --
      (839.5714,786.7250) .. controls (839.5714,785.0389) and (839.1161,782.8086) ..
      (838.5596,781.7688) -- (837.5479,779.8783) -- (833.8096,778.8401) --
      (830.0714,777.8019) -- (817.4706,777.7959) -- (804.8698,777.7899) --
      (801.6159,778.9243) -- (798.3619,780.0586) -- (797.0700,783.1311) --
      (795.7781,786.2035) -- (796.7198,788.7467) .. controls (797.2377,790.1455) and
      (798.4022,791.8524) .. (799.3076,792.5399) -- (800.9537,793.7899) --
      (818.2625,793.7899) -- (835.5714,793.7899) -- (837.5714,791.7899) --
      cycle(1137.5714,785.7908) .. controls (1137.5714,781.3908) and
      (1137.4136,777.7908) .. (1137.2206,777.7908) .. controls (1137.0277,777.7908)
      and (1135.4056,778.3012) .. (1133.6159,778.9251) -- (1130.3619,780.0595) --
      (1129.0700,783.1319) -- (1127.7781,786.2043) -- (1128.7198,788.7476) ..
      controls (1129.9063,791.9522) and (1132.2916,793.7908) .. (1135.2625,793.7908)
      -- (1137.5714,793.7908) -- (1137.5714,785.7908) -- cycle(1173.5714,791.7908)
      -- (1175.5714,789.7908) -- (1175.5714,786.7250) .. controls
      (1175.5714,785.0389) and (1175.1161,782.8086) .. (1174.5596,781.7688) --
      (1173.5479,779.8783) -- (1169.8096,778.8401) -- (1166.0714,777.8019) --
      (1154.3214,777.7959) -- (1142.5714,777.7909) -- (1142.5714,785.7909) --
      (1142.5714,793.7909) -- (1157.0714,793.7909) -- (1171.5714,793.7909) --
      (1173.5714,791.7909) -- cycle(1334.5714,754.7908) -- (1336.5714,752.7908) --
      (1336.5714,749.7250) .. controls (1336.5714,748.0389) and (1336.1161,745.8086)
      .. (1335.5596,744.7688) -- (1334.5479,742.8783) -- (1330.8096,741.8401) --
      (1327.0714,740.8019) -- (1312.4706,740.7959) -- (1297.8698,740.7899) --
      (1294.6159,741.9243) -- (1291.3619,743.0586) -- (1290.0700,746.1311) --
      (1288.7781,749.2035) -- (1289.7198,751.7467) .. controls (1290.2377,753.1455)
      and (1291.4022,754.8524) .. (1292.3076,755.5399) -- (1293.9537,756.7899) --
      (1313.2625,756.7899) -- (1332.5714,756.7899) -- (1334.5714,754.7899) --
      cycle(914.5714,718.7908) -- (916.5714,716.7908) -- (916.5714,713.7250) ..
      controls (916.5714,712.0389) and (916.1161,709.8086) .. (915.5596,708.7688) --
      (914.5479,706.8783) -- (910.8096,705.8401) -- (907.0714,704.8019) --
      (892.4706,704.7959) -- (877.8698,704.7899) -- (874.6159,705.9243) --
      (871.3619,707.0586) -- (870.0700,710.1311) -- (868.7781,713.2035) --
      (869.7198,715.7467) .. controls (870.2377,717.1455) and (871.4022,718.8524) ..
      (872.3076,719.5399) -- (873.9537,720.7899) -- (893.2625,720.7899) --
      (912.5714,720.7899) -- (914.5714,718.7899) -- cycle(1312.5714,718.7908) --
      (1314.5714,716.7908) -- (1314.5714,713.7250) .. controls (1314.5714,712.0389)
      and (1314.1161,709.8086) .. (1313.5596,708.7688) -- (1312.5479,706.8783) --
      (1308.8096,705.8401) -- (1305.0714,704.8019) -- (1289.9706,704.7959) --
      (1274.8698,704.7899) -- (1271.6159,705.9243) -- (1268.3619,707.0586) --
      (1267.0700,710.1311) -- (1265.7781,713.2035) -- (1266.7198,715.7467) ..
      controls (1267.2377,717.1455) and (1268.4022,718.8524) .. (1269.3076,719.5399)
      -- (1270.9537,720.7899) -- (1290.7625,720.7899) -- (1310.5714,720.7899) --
      (1312.5714,718.7899) -- cycle(314.7743,703.7391) .. controls
      (335.3157,699.3546) and (336.5714,698.6700) .. (336.5714,691.8565) --
      (336.5714,688.7908) -- (334.5714,686.7908) -- (332.5714,684.7908) --
      (329.2662,684.7908) .. controls (325.9029,684.7908) and (300.7457,689.9804) ..
      (294.8137,691.8979) .. controls (291.0767,693.1059) and (289.5714,695.3534) ..
      (289.5714,699.7250) -- (289.5714,702.7908) -- (291.5714,704.7908) --
      (293.5714,706.7908) -- (297.0243,706.7908) .. controls (298.9233,706.7908) and
      (306.9108,705.4175) .. (314.7743,703.7391) -- cycle(915.5714,681.7908) --
      (917.5714,679.7908) -- (917.5714,676.7250) .. controls (917.5714,675.0389) and
      (917.1161,672.8086) .. (916.5596,671.7688) -- (915.5479,669.8783) --
      (911.8096,668.8401) -- (908.0714,667.8019) -- (893.4706,667.7959) --
      (878.8698,667.7899) -- (875.6159,668.9243) -- (872.3619,670.0586) --
      (871.0700,673.1311) -- (869.7781,676.2035) -- (870.7198,678.7467) .. controls
      (871.2377,680.1455) and (872.4022,681.8524) .. (873.3076,682.5399) --
      (874.9537,683.7899) -- (894.2625,683.7899) -- (913.5714,683.7899) --
      (915.5714,681.7899) -- cycle(1018.5714,681.7908) -- (1020.5714,679.7908) --
      (1020.5714,676.7250) .. controls (1020.5714,675.0389) and (1020.1161,672.8086)
      .. (1019.5596,671.7688) -- (1018.5479,669.8783) -- (1014.8096,668.8401) --
      (1011.0714,667.8019) -- (997.4706,667.7959) -- (983.8698,667.7899) --
      (980.6159,668.9243) -- (977.3619,670.0586) -- (976.0700,673.1311) --
      (974.7781,676.2035) -- (975.7198,678.7467) .. controls (976.2377,680.1455) and
      (977.4022,681.8524) .. (978.3076,682.5399) -- (979.9537,683.7899) --
      (998.2625,683.7899) -- (1016.5714,683.7899) -- (1018.5714,681.7899) -- cycle;
    \path[fill=c007ffe] (374.0714,799.3062) -- (343.0714,794.0305) --
      (306.5714,783.9106) -- (270.0714,773.7907) -- (235.6534,771.2907) --
      (201.2354,768.7908) -- (-8.5966,768.7908) -- (-218.4286,768.7908) --
      (-218.4286,731.2908) -- (-218.4286,693.7908) -- (-8.6052,693.7908) --
      (201.2181,693.7908) -- (235.7211,691.2805) -- (270.2241,688.7702) --
      (306.1478,678.7720) -- (342.0714,668.7738) -- (374.7668,663.2823) --
      (407.4622,657.7908) -- (901.5168,657.7908) -- (1395.5714,657.7908) --
      (1395.5714,731.2908) -- (1395.5714,804.7908) -- (900.3214,804.6864) --
      (405.0714,804.5819) -- (374.0714,799.3062) -- cycle(837.5714,791.7908) --
      (839.5714,789.7908) -- (839.5714,786.7250) .. controls (839.5714,785.0389) and
      (839.1161,782.8086) .. (838.5596,781.7688) -- (837.5479,779.8783) --
      (833.8096,778.8401) -- (830.0714,777.8019) -- (817.4706,777.7959) --
      (804.8698,777.7899) -- (801.6159,778.9243) -- (798.3619,780.0586) --
      (797.0700,783.1311) -- (795.7781,786.2035) -- (796.7198,788.7467) .. controls
      (797.2377,790.1455) and (798.4022,791.8524) .. (799.3076,792.5399) --
      (800.9537,793.7899) -- (818.2625,793.7899) -- (835.5714,793.7899) --
      (837.5714,791.7899) -- cycle(1137.5714,785.7908) .. controls
      (1137.5714,781.3908) and (1137.4136,777.7908) .. (1137.2206,777.7908) ..
      controls (1137.0277,777.7908) and (1135.4056,778.3012) .. (1133.6159,778.9251)
      -- (1130.3619,780.0595) -- (1129.0700,783.1319) -- (1127.7781,786.2044) --
      (1128.7198,788.7476) .. controls (1129.9063,791.9522) and (1132.2916,793.7908)
      .. (1135.2625,793.7908) -- (1137.5714,793.7908) -- (1137.5714,785.7908) --
      cycle(1173.5714,791.7908) -- (1175.5714,789.7908) -- (1175.5714,786.7250) ..
      controls (1175.5714,785.0389) and (1175.1161,782.8086) .. (1174.5596,781.7688)
      -- (1173.5479,779.8783) -- (1169.8096,778.8401) -- (1166.0714,777.8019) --
      (1154.3214,777.7959) -- (1142.5714,777.7909) -- (1142.5714,785.7909) --
      (1142.5714,793.7909) -- (1157.0714,793.7909) -- (1171.5714,793.7909) --
      (1173.5714,791.7909) -- cycle(1334.5714,754.7908) -- (1336.5714,752.7908) --
      (1336.5714,749.7250) .. controls (1336.5714,748.0389) and (1336.1161,745.8086)
      .. (1335.5596,744.7688) -- (1334.5479,742.8783) -- (1330.8096,741.8401) --
      (1327.0714,740.8019) -- (1312.4706,740.7959) -- (1297.8698,740.7899) --
      (1294.6159,741.9243) -- (1291.3619,743.0586) -- (1290.0700,746.1311) --
      (1288.7781,749.2035) -- (1289.7198,751.7467) .. controls (1290.2377,753.1455)
      and (1291.4022,754.8524) .. (1292.3076,755.5399) -- (1293.9537,756.7899) --
      (1313.2625,756.7899) -- (1332.5714,756.7899) -- (1334.5714,754.7899) --
      cycle(914.5714,718.7908) -- (916.5714,716.7908) -- (916.5714,713.7250) ..
      controls (916.5714,712.0389) and (916.1161,709.8086) .. (915.5596,708.7688) --
      (914.5479,706.8783) -- (910.8096,705.8401) -- (907.0714,704.8019) --
      (892.4706,704.7959) -- (877.8698,704.7899) -- (874.6159,705.9243) --
      (871.3619,707.0586) -- (870.0700,710.1311) -- (868.7781,713.2035) --
      (869.7198,715.7467) .. controls (870.2377,717.1455) and (871.4022,718.8524) ..
      (872.3076,719.5399) -- (873.9537,720.7899) -- (893.2625,720.7899) --
      (912.5714,720.7899) -- (914.5714,718.7899) -- cycle(1312.5714,718.7908) --
      (1314.5714,716.7908) -- (1314.5714,713.7250) .. controls (1314.5714,712.0389)
      and (1314.1161,709.8086) .. (1313.5596,708.7688) -- (1312.5479,706.8783) --
      (1308.8096,705.8401) -- (1305.0714,704.8019) -- (1289.9706,704.7959) --
      (1274.8698,704.7899) -- (1271.6159,705.9243) -- (1268.3619,707.0586) --
      (1267.0700,710.1311) -- (1265.7781,713.2035) -- (1266.7198,715.7467) ..
      controls (1267.2377,717.1455) and (1268.4022,718.8524) .. (1269.3076,719.5399)
      -- (1270.9537,720.7899) -- (1290.7625,720.7899) -- (1310.5714,720.7899) --
      (1312.5714,718.7899) -- cycle(314.7743,703.7391) .. controls
      (335.3157,699.3546) and (336.5714,698.6700) .. (336.5714,691.8565) --
      (336.5714,688.7908) -- (334.5714,686.7908) -- (332.5714,684.7908) --
      (329.2662,684.7908) .. controls (325.9029,684.7908) and (300.7457,689.9804) ..
      (294.8137,691.8979) .. controls (291.0767,693.1059) and (289.5714,695.3534) ..
      (289.5714,699.7250) -- (289.5714,702.7908) -- (291.5714,704.7908) --
      (293.5714,706.7908) -- (297.0243,706.7908) .. controls (298.9233,706.7908) and
      (306.9108,705.4175) .. (314.7743,703.7391) -- cycle(915.5714,681.7908) --
      (917.5714,679.7908) -- (917.5714,676.7250) .. controls (917.5714,675.0389) and
      (917.1161,672.8086) .. (916.5596,671.7688) -- (915.5479,669.8783) --
      (911.8096,668.8401) -- (908.0714,667.8019) -- (893.4706,667.7959) --
      (878.8698,667.7899) -- (875.6159,668.9243) -- (872.3619,670.0586) --
      (871.0700,673.1311) -- (869.7781,676.2035) -- (870.7198,678.7467) .. controls
      (871.2377,680.1455) and (872.4022,681.8524) .. (873.3076,682.5399) --
      (874.9537,683.7899) -- (894.2625,683.7899) -- (913.5714,683.7899) --
      (915.5714,681.7899) -- cycle(1018.5714,681.7908) -- (1020.5714,679.7908) --
      (1020.5714,676.7250) .. controls (1020.5714,675.0389) and (1020.1161,672.8086)
      .. (1019.5596,671.7688) -- (1018.5479,669.8783) -- (1014.8096,668.8401) --
      (1011.0714,667.8019) -- (997.4706,667.7959) -- (983.8698,667.7899) --
      (980.6159,668.9243) -- (977.3619,670.0586) -- (976.0700,673.1311) --
      (974.7781,676.2035) -- (975.7198,678.7467) .. controls (976.2377,680.1455) and
      (977.4022,681.8524) .. (978.3076,682.5399) -- (979.9537,683.7899) --
      (998.2625,683.7899) -- (1016.5714,683.7899) -- (1018.5714,681.7899) -- cycle;
    \path[fill=c7f7f7f] (374.0714,799.3062) -- (343.0714,794.0305) --
      (306.5714,783.9106) -- (270.0714,773.7907) -- (235.6534,771.2907) --
      (201.2354,768.7908) -- (-8.5966,768.7908) -- (-218.4286,768.7908) --
      (-218.4286,731.2908) -- (-218.4286,693.7908) -- (-8.6052,693.7908) --
      (201.2181,693.7908) -- (235.7211,691.2805) -- (270.2241,688.7702) --
      (306.1478,678.7720) -- (342.0714,668.7738) -- (374.7668,663.2823) --
      (407.4622,657.7908) -- (901.5168,657.7908) -- (1395.5714,657.7908) --
      (1395.5714,731.2908) -- (1395.5714,804.7908) -- (900.3214,804.6864) --
      (405.0714,804.5819) -- (374.0714,799.3062) -- cycle(837.5714,791.7908) --
      (839.5714,789.7908) -- (839.5714,786.7250) .. controls (839.5714,785.0389) and
      (839.1161,782.8086) .. (838.5596,781.7688) -- (837.5479,779.8783) --
      (833.8096,778.8401) -- (830.0714,777.8019) -- (817.4706,777.7959) --
      (804.8698,777.7899) -- (801.6159,778.9243) -- (798.3619,780.0586) --
      (797.0700,783.1311) -- (795.7781,786.2035) -- (796.7198,788.7467) .. controls
      (797.2377,790.1455) and (798.4022,791.8524) .. (799.3076,792.5399) --
      (800.9537,793.7899) -- (818.2625,793.7899) -- (835.5714,793.7899) --
      (837.5714,791.7899) -- cycle(1137.5714,785.7908) .. controls
      (1137.5714,781.3908) and (1137.4136,777.7908) .. (1137.2206,777.7908) ..
      controls (1137.0277,777.7908) and (1135.4056,778.3012) .. (1133.6159,778.9251)
      -- (1130.3619,780.0595) -- (1129.0700,783.1319) -- (1127.7781,786.2044) --
      (1128.7198,788.7476) .. controls (1129.9063,791.9522) and (1132.2916,793.7908)
      .. (1135.2625,793.7908) -- (1137.5714,793.7908) -- (1137.5714,785.7908) --
      cycle(1173.5714,791.7908) -- (1175.5714,789.7908) -- (1175.5714,786.7250) ..
      controls (1175.5714,785.0389) and (1175.1161,782.8086) .. (1174.5596,781.7688)
      -- (1173.5479,779.8783) -- (1169.8096,778.8401) -- (1166.0714,777.8019) --
      (1154.3214,777.7959) -- (1142.5714,777.7909) -- (1142.5714,785.7909) --
      (1142.5714,793.7909) -- (1157.0714,793.7909) -- (1171.5714,793.7909) --
      (1173.5714,791.7909) -- cycle(1334.5714,754.7908) -- (1336.5714,752.7908) --
      (1336.5714,749.7250) .. controls (1336.5714,748.0389) and (1336.1161,745.8086)
      .. (1335.5596,744.7688) -- (1334.5479,742.8783) -- (1330.8096,741.8401) --
      (1327.0714,740.8019) -- (1312.4706,740.7959) -- (1297.8698,740.7899) --
      (1294.6159,741.9243) -- (1291.3619,743.0586) -- (1290.0700,746.1311) --
      (1288.7781,749.2035) -- (1289.7198,751.7467) .. controls (1290.2377,753.1455)
      and (1291.4022,754.8524) .. (1292.3076,755.5399) -- (1293.9537,756.7899) --
      (1313.2625,756.7899) -- (1332.5714,756.7899) -- (1334.5714,754.7899) --
      cycle(914.5714,718.7908) -- (916.5714,716.7908) -- (916.5714,713.7250) ..
      controls (916.5714,712.0389) and (916.1161,709.8086) .. (915.5596,708.7688) --
      (914.5479,706.8783) -- (910.8096,705.8401) -- (907.0714,704.8019) --
      (892.4706,704.7959) -- (877.8698,704.7899) -- (874.6159,705.9243) --
      (871.3619,707.0586) -- (870.0700,710.1311) -- (868.7781,713.2035) --
      (869.7198,715.7467) .. controls (870.2377,717.1455) and (871.4022,718.8524) ..
      (872.3076,719.5399) -- (873.9537,720.7899) -- (893.2625,720.7899) --
      (912.5714,720.7899) -- (914.5714,718.7899) -- cycle(1312.5714,718.7908) --
      (1314.5714,716.7908) -- (1314.5714,713.7250) .. controls (1314.5714,712.0389)
      and (1314.1161,709.8086) .. (1313.5596,708.7688) -- (1312.5479,706.8783) --
      (1308.8096,705.8401) -- (1305.0714,704.8019) -- (1289.9706,704.7959) --
      (1274.8698,704.7899) -- (1271.6159,705.9243) -- (1268.3619,707.0586) --
      (1267.0700,710.1311) -- (1265.7781,713.2035) -- (1266.7198,715.7467) ..
      controls (1267.2377,717.1455) and (1268.4022,718.8524) .. (1269.3076,719.5399)
      -- (1270.9537,720.7899) -- (1290.7625,720.7899) -- (1310.5714,720.7899) --
      (1312.5714,718.7899) -- cycle(314.7743,703.7391) .. controls
      (335.3157,699.3546) and (336.5714,698.6700) .. (336.5714,691.8565) --
      (336.5714,688.7908) -- (334.5714,686.7908) -- (332.5714,684.7908) --
      (329.2662,684.7908) .. controls (325.9029,684.7908) and (300.7457,689.9804) ..
      (294.8137,691.8979) .. controls (291.0767,693.1059) and (289.5714,695.3534) ..
      (289.5714,699.7250) -- (289.5714,702.7908) -- (291.5714,704.7908) --
      (293.5714,706.7908) -- (297.0243,706.7908) .. controls (298.9233,706.7908) and
      (306.9108,705.4175) .. (314.7743,703.7391) -- cycle(915.5714,681.7908) --
      (917.5714,679.7908) -- (917.5714,676.7250) .. controls (917.5714,675.0389) and
      (917.1161,672.8086) .. (916.5596,671.7688) -- (915.5479,669.8783) --
      (911.8096,668.8401) -- (908.0714,667.8019) -- (893.4706,667.7959) --
      (878.8698,667.7899) -- (875.6159,668.9243) -- (872.3619,670.0586) --
      (871.0700,673.1311) -- (869.7781,676.2035) -- (870.7198,678.7467) .. controls
      (871.2377,680.1455) and (872.4022,681.8524) .. (873.3076,682.5399) --
      (874.9537,683.7899) -- (894.2625,683.7899) -- (913.5714,683.7899) --
      (915.5714,681.7899) -- cycle(1018.5714,681.7908) -- (1020.5714,679.7908) --
      (1020.5714,676.7250) .. controls (1020.5714,675.0389) and (1020.1161,672.8086)
      .. (1019.5596,671.7688) -- (1018.5479,669.8783) -- (1014.8096,668.8401) --
      (1011.0714,667.8019) -- (997.4706,667.7959) -- (983.8698,667.7899) --
      (980.6159,668.9243) -- (977.3619,670.0586) -- (976.0700,673.1311) --
      (974.7781,676.2035) -- (975.7198,678.7467) .. controls (976.2377,680.1455) and
      (977.4022,681.8524) .. (978.3076,682.5399) -- (979.9537,683.7899) --
      (998.2625,683.7899) -- (1016.5714,683.7899) -- (1018.5714,681.7899) --
      cycle(1307.5714,681.7908) -- (1309.5714,679.7908) -- (1309.5714,676.7250) ..
      controls (1309.5714,675.0389) and (1309.1161,672.8086) .. (1308.5596,671.7688)
      -- (1307.5479,669.8783) -- (1303.8096,668.8401) -- (1300.0714,667.8019) --
      (1284.9706,667.7959) -- (1269.8698,667.7899) -- (1266.6159,668.9243) --
      (1263.3619,670.0586) -- (1262.0700,673.1311) -- (1260.7781,676.2035) --
      (1261.7198,678.7467) .. controls (1262.2377,680.1455) and (1263.4022,681.8524)
      .. (1264.3076,682.5399) -- (1265.9537,683.7899) -- (1285.7625,683.7899) --
      (1305.5714,683.7899) -- (1307.5714,681.7899) -- cycle;
    \path[fill=c5e5e5e] (1137.5714,780.2908) -- (1137.5714,756.7908) --
      (1132.5057,756.7908) .. controls (1126.3097,756.7908) and (1124.0803,755.6894)
      .. (1122.7913,751.9917) -- (1121.8008,749.1504) -- (1123.0813,746.1049) --
      (1124.3619,743.0595) -- (1127.6159,741.9251) .. controls (1129.4056,741.3012)
      and (1132.3777,740.7908) .. (1134.2206,740.7908) -- (1137.5714,740.7908) --
      (1137.5714,712.2908) -- (1137.5714,683.7908) -- (1123.5057,683.7908) --
      (1109.4399,683.7908) -- (1107.6108,682.8119) .. controls (1106.6049,682.2735)
      and (1105.3361,680.5544) .. (1104.7913,678.9917) -- (1103.8008,676.1504) --
      (1105.0813,673.1049) -- (1106.3619,670.0595) -- (1109.6159,668.9251) --
      (1112.8698,667.7908) -- (1125.2206,667.7908) -- (1137.5714,667.7908) --
      (1137.5714,662.7908) -- (1137.5714,657.7908) -- (1140.0714,657.7908) --
      (1142.5714,657.7908) -- (1142.5714,662.7522) -- (1142.5714,667.7137) --
      (1146.5544,668.7862) -- (1150.5374,669.8587) -- (1151.5544,671.7590) ..
      controls (1152.1137,672.8042) and (1152.5714,675.0389) .. (1152.5714,676.7250)
      -- (1152.5714,679.7908) -- (1150.5714,681.7908) -- (1148.5714,683.7908) --
      (1145.5714,683.7908) -- (1142.5714,683.7908) -- (1142.5714,712.2908) --
      (1142.5714,740.7908) -- (1151.3214,740.7968) .. controls (1156.1339,740.7998)
      and (1161.7536,741.2695) .. (1163.8096,741.8405) -- (1167.5479,742.8787) --
      (1168.5596,744.7692) .. controls (1169.1161,745.8090) and (1169.5714,748.0393)
      .. (1169.5714,749.7255) -- (1169.5714,752.7912) -- (1167.5714,754.7912) --
      (1165.5714,756.7912) -- (1154.0714,756.7912) -- (1142.5714,756.7912) --
      (1142.5714,780.2912) -- (1142.5714,803.7912) -- (1140.0714,803.7912) --
      (1137.5714,803.7912) -- (1137.5714,780.2912) -- cycle(639.3076,792.5408) ..
      controls (638.4022,791.8533) and (637.2377,790.1463) .. (636.7198,788.7476) --
      (635.7782,786.2043) -- (637.0700,783.1319) -- (638.3619,780.0595) --
      (641.6159,778.9251) -- (644.8699,777.7908) -- (657.4707,777.7968) --
      (670.0714,777.8028) -- (673.8097,778.8409) -- (677.5479,779.8791) --
      (678.5597,781.7696) .. controls (679.1161,782.8086) and (679.5714,785.0389) ..
      (679.5714,786.7250) -- (679.5714,789.7908) -- (677.5714,791.7908) --
      (675.5714,793.7908) -- (658.2626,793.7908) -- (640.9537,793.7908) --
      (639.3076,792.5408) -- cycle(872.3076,792.5408) .. controls
      (871.4022,791.8533) and (870.2377,790.1463) .. (869.7198,788.7476) --
      (868.7781,786.2043) -- (870.0700,783.1319) -- (871.3619,780.0595) --
      (874.6159,778.9251) -- (877.8698,777.7908) -- (892.9706,777.7968) --
      (908.0714,777.8028) -- (911.8096,778.8409) -- (915.5479,779.8791) --
      (916.5596,781.7696) .. controls (917.1161,782.8094) and (917.5714,785.0397) ..
      (917.5714,786.7259) -- (917.5714,789.7916) -- (915.5714,791.7916) --
      (913.5714,793.7916) -- (893.7625,793.7916) -- (873.9537,793.7916) --
      (872.3076,792.5416) -- cycle(983.3076,792.5408) .. controls
      (982.4022,791.8533) and (981.2377,790.1463) .. (980.7198,788.7476) --
      (979.7781,786.2043) -- (981.0700,783.1319) -- (982.3619,780.0595) --
      (985.6159,778.9251) -- (988.8698,777.7908) -- (1003.4706,777.7968) --
      (1018.0714,777.8028) -- (1021.8096,778.8409) -- (1025.5479,779.8791) --
      (1026.5596,781.7696) .. controls (1027.1161,782.8094) and (1027.5714,785.0397)
      .. (1027.5714,786.7259) -- (1027.5714,789.7916) -- (1025.5714,791.7916) --
      (1023.5714,793.7916) -- (1004.2625,793.7916) -- (984.9537,793.7916) --
      (983.3076,792.5416) -- cycle(1319.3076,792.5408) .. controls
      (1318.4022,791.8533) and (1317.2377,790.1463) .. (1316.7198,788.7476) --
      (1315.7781,786.2043) -- (1317.0700,783.1319) -- (1318.3619,780.0595) --
      (1321.6159,778.9251) -- (1324.8698,777.7908) -- (1338.9706,777.7968) --
      (1353.0714,777.8028) -- (1356.8096,778.8409) -- (1360.5479,779.8791) --
      (1361.5596,781.7696) .. controls (1362.1161,782.8094) and (1362.5714,785.0397)
      .. (1362.5714,786.7259) -- (1362.5714,789.7916) -- (1360.5714,791.7916) --
      (1358.5714,793.7916) -- (1339.7625,793.7916) -- (1320.9537,793.7916) --
      (1319.3076,792.5416) -- cycle(-190.4286,730.7908) -- (-190.4286,693.7908) --
      (-187.9286,693.7908) -- (-185.4286,693.7908) -- (-185.4286,730.7908) --
      (-185.4286,767.7908) -- (-187.9286,767.7908) -- (-190.4286,767.7908) --
      (-190.4286,730.7908) -- cycle(-77.6924,755.5408) .. controls
      (-78.5978,754.8533) and (-79.7623,753.1463) .. (-80.2802,751.7476) --
      (-81.2218,749.2043) -- (-79.9300,746.1319) -- (-78.6381,743.0595) --
      (-75.3841,741.9251) -- (-72.1301,740.7908) -- (-58.5293,740.7968) --
      (-44.9286,740.8028) -- (-41.1903,741.8409) -- (-37.4521,742.8791) --
      (-36.4403,744.7696) .. controls (-35.8839,745.8094) and (-35.4286,748.0397) ..
      (-35.4286,749.7258) -- (-35.4286,752.7916) -- (-37.4286,754.7916) --
      (-39.4286,756.7916) -- (-57.7374,756.7916) -- (-76.0463,756.7916) --
      (-77.6924,755.5416) -- cycle(19.3076,755.5408) .. controls (18.4022,754.8533)
      and (17.2377,753.1463) .. (16.7198,751.7476) -- (15.7782,749.2043) --
      (17.0700,746.1319) -- (18.3619,743.0595) -- (21.6159,741.9251) --
      (24.8699,740.7908) -- (39.9707,740.7968) -- (55.0714,740.8028) --
      (58.8097,741.8409) -- (62.5479,742.8791) -- (63.5597,744.7696) .. controls
      (64.1161,745.8094) and (64.5714,748.0397) .. (64.5714,749.7258) --
      (64.5714,752.7916) -- (62.5714,754.7916) -- (60.5714,756.7916) --
      (40.7626,756.7916) -- (20.9537,756.7916) -- (19.3076,755.5416) --
      cycle(119.3076,755.5408) .. controls (118.4022,754.8533) and
      (117.2377,753.1463) .. (116.7198,751.7476) -- (115.7782,749.2043) --
      (117.0700,746.1319) -- (118.3619,743.0595) -- (121.6159,741.9251) --
      (124.8699,740.7908) -- (139.4707,740.7968) -- (154.0714,740.8028) --
      (157.8097,741.8409) -- (161.5479,742.8791) -- (162.5597,744.7696) .. controls
      (163.1161,745.8094) and (163.5714,748.0397) .. (163.5714,749.7258) --
      (163.5714,752.7916) -- (161.5714,754.7916) -- (159.5714,756.7916) --
      (140.2626,756.7916) -- (120.9537,756.7916) -- (119.3076,755.5416) --
      cycle(516.3076,755.5408) .. controls (515.4022,754.8533) and
      (514.2377,753.1463) .. (513.7198,751.7476) -- (512.7782,749.2043) --
      (514.0700,746.1319) -- (515.3619,743.0595) -- (518.6159,741.9251) --
      (521.8699,740.7908) -- (535.9707,740.7968) -- (550.0714,740.8028) --
      (553.8097,741.8409) -- (557.5479,742.8791) -- (558.5597,744.7696) .. controls
      (559.1161,745.8094) and (559.5714,748.0397) .. (559.5714,749.7258) --
      (559.5714,752.7916) -- (557.5714,754.7916) -- (555.5714,756.7916) --
      (536.7626,756.7916) -- (517.9537,756.7916) -- (516.3076,755.5416) --
      cycle(750.3076,755.5408) .. controls (749.4022,754.8533) and
      (748.2377,753.1463) .. (747.7198,751.7476) -- (746.7782,749.2043) --
      (748.0700,746.1319) -- (749.3619,743.0595) -- (752.6159,741.9251) --
      (755.8699,740.7908) -- (767.9707,740.7968) -- (780.0714,740.8028) --
      (783.8096,741.8409) -- (787.5479,742.8791) -- (788.5596,744.7696) .. controls
      (789.1161,745.8094) and (789.5714,748.0397) .. (789.5714,749.7259) --
      (789.5714,752.7916) -- (787.5714,754.7916) -- (785.5714,756.7916) --
      (768.7626,756.7916) -- (751.9537,756.7916) -- (750.3076,755.5416) --
      cycle(805.3076,755.5408) .. controls (804.4022,754.8533) and
      (803.2377,753.1463) .. (802.7198,751.7476) -- (801.7781,749.2043) --
      (803.0700,746.1319) -- (804.3619,743.0595) -- (807.6159,741.9251) --
      (810.8698,740.7908) -- (824.9706,740.7968) -- (839.0714,740.8028) --
      (842.8096,741.8409) -- (846.5479,742.8791) -- (847.5596,744.7696) .. controls
      (848.1161,745.8094) and (848.5714,748.0397) .. (848.5714,749.7259) --
      (848.5714,752.7916) -- (846.5714,754.7916) -- (844.5714,756.7916) --
      (825.7625,756.7916) -- (806.9537,756.7916) -- (805.3076,755.5416) --
      cycle(874.3076,755.5408) .. controls (873.4022,754.8533) and
      (872.2377,753.1463) .. (871.7198,751.7476) -- (870.7781,749.2043) --
      (872.0700,746.1319) -- (873.3619,743.0595) -- (876.6159,741.9251) --
      (879.8698,740.7908) -- (895.9706,740.7968) -- (912.0714,740.8028) --
      (915.8096,741.8409) -- (919.5479,742.8791) -- (920.5596,744.7696) .. controls
      (921.1161,745.8094) and (921.5714,748.0397) .. (921.5714,749.7259) --
      (921.5714,752.7916) -- (919.5714,754.7916) -- (917.5714,756.7916) --
      (896.7625,756.7916) -- (875.9537,756.7916) -- (874.3076,755.5416) --
      cycle(983.3076,755.5408) .. controls (982.4022,754.8533) and
      (981.2377,753.1463) .. (980.7198,751.7476) -- (979.7781,749.2043) --
      (981.0700,746.1319) -- (982.3619,743.0595) -- (985.6159,741.9251) --
      (988.8698,740.7908) -- (1003.4706,740.7968) -- (1018.0714,740.8028) --
      (1021.8096,741.8409) -- (1025.5479,742.8791) -- (1026.5596,744.7696) ..
      controls (1027.1161,745.8094) and (1027.5714,748.0397) .. (1027.5714,749.7259)
      -- (1027.5714,752.7916) -- (1025.5714,754.7916) -- (1023.5714,756.7916) --
      (1004.2625,756.7916) -- (984.9537,756.7916) -- (983.3076,755.5416) --
      cycle(228.5714,750.7908) -- (226.5714,748.7908) -- (226.5714,745.7250) ..
      controls (226.5714,741.3489) and (228.0791,739.1026) .. (231.8138,737.9148) ..
      controls (236.8163,736.3237) and (261.5953,731.7908) .. (265.2906,731.7908) --
      (268.5714,731.7908) -- (270.5714,733.7908) -- (272.5714,735.7908) --
      (272.5714,738.7090) .. controls (272.5714,742.6487) and (271.6997,744.6517) ..
      (269.4646,745.8480) .. controls (266.7795,747.2849) and (238.9847,752.7908) ..
      (234.4154,752.7908) -- (230.5714,752.7908) -- (228.5714,750.7908) --
      cycle(404.5714,736.7908) -- (402.5714,734.7908) -- (402.5714,731.7250) ..
      controls (402.5714,727.9642) and (403.9381,725.2508) .. (406.2937,724.3346) ..
      controls (409.6041,723.0470) and (436.8609,717.7908) .. (440.2275,717.7908) --
      (443.5714,717.7908) -- (445.5714,719.7908) -- (447.5714,721.7908) --
      (447.5714,724.7090) .. controls (447.5714,728.6487) and (446.6997,730.6517) ..
      (444.4646,731.8480) .. controls (441.9411,733.1985) and (414.1125,738.7908) ..
      (409.9154,738.7908) -- (406.5714,738.7908) -- (404.5714,736.7908) --
      cycle(-92.6924,719.5408) .. controls (-93.5978,718.8533) and
      (-94.7623,717.1463) .. (-95.2802,715.7476) -- (-96.2218,713.2043) --
      (-94.9300,710.1319) -- (-93.6381,707.0595) -- (-90.3841,705.9251) --
      (-87.1301,704.7908) -- (-75.0293,704.7968) -- (-62.9286,704.8028) --
      (-59.1903,705.8409) -- (-55.4521,706.8791) -- (-54.4403,708.7696) .. controls
      (-53.8839,709.8094) and (-53.4286,712.0397) .. (-53.4286,713.7258) --
      (-53.4286,716.7916) -- (-55.4286,718.7916) -- (-57.4286,720.7916) --
      (-74.2374,720.7916) -- (-91.0463,720.7916) -- (-92.6924,719.5416) --
      cycle(-4.6924,719.5408) .. controls (-5.5978,718.8533) and (-6.7623,717.1463)
      .. (-7.2802,715.7476) -- (-8.2218,713.2043) -- (-6.9300,710.1319) --
      (-5.6381,707.0595) -- (-2.3841,705.9251) -- (0.8699,704.7908) --
      (15.4707,704.7968) -- (30.0714,704.8028) -- (33.8097,705.8409) --
      (37.5479,706.8791) -- (38.5597,708.7696) .. controls (39.1161,709.8094) and
      (39.5714,712.0397) .. (39.5714,713.7258) -- (39.5714,716.7916) --
      (37.5714,718.7916) -- (35.5714,720.7916) -- (16.2626,720.7916) --
      (-3.0463,720.7916) -- (-4.6924,719.5416) -- cycle(697.3076,719.5408) ..
      controls (696.4022,718.8533) and (695.2377,717.1463) .. (694.7198,715.7476) --
      (693.7782,713.2043) -- (695.0700,710.1319) -- (696.3619,707.0595) --
      (699.6159,705.9251) -- (702.8699,704.7908) -- (714.9707,704.7968) --
      (727.0714,704.8028) -- (730.8097,705.8409) -- (734.5479,706.8791) --
      (735.5597,708.7696) .. controls (736.1161,709.8094) and (736.5714,712.0397) ..
      (736.5714,713.7258) -- (736.5714,716.7916) -- (734.5714,718.7916) --
      (732.5714,720.7916) -- (715.7626,720.7916) -- (698.9537,720.7916) --
      (697.3076,719.5416) -- cycle(799.3076,719.5408) .. controls
      (798.4022,718.8533) and (797.2377,717.1463) .. (796.7198,715.7476) --
      (795.7781,713.2043) -- (797.0700,710.1319) -- (798.3619,707.0595) --
      (801.6159,705.9251) -- (804.8698,704.7908) -- (819.4706,704.7968) --
      (834.0714,704.8028) -- (837.8096,705.8409) -- (841.5479,706.8791) --
      (842.5596,708.7696) .. controls (843.1161,709.8094) and (843.5714,712.0397) ..
      (843.5714,713.7259) -- (843.5714,716.7916) -- (841.5714,718.7916) --
      (839.5714,720.7916) -- (820.2625,720.7916) -- (800.9537,720.7916) --
      (799.3076,719.5416) -- cycle(966.3076,719.5408) .. controls
      (965.4022,718.8533) and (964.2377,717.1463) .. (963.7198,715.7476) --
      (962.7781,713.2043) -- (964.0700,710.1319) -- (965.3619,707.0595) --
      (968.6159,705.9251) -- (971.8698,704.7908) -- (987.4706,704.7968) --
      (1003.0714,704.8028) -- (1006.8096,705.8409) -- (1010.5479,706.8791) --
      (1011.5596,708.7696) .. controls (1012.1161,709.8094) and (1012.5714,712.0397)
      .. (1012.5714,713.7259) -- (1012.5714,716.7916) -- (1010.5714,718.7916) --
      (1008.5714,720.7916) -- (988.2625,720.7916) -- (967.9537,720.7916) --
      (966.3076,719.5416) -- cycle(1089.3076,719.5408) .. controls
      (1088.4022,718.8533) and (1087.2377,717.1463) .. (1086.7198,715.7476) --
      (1085.7781,713.2043) -- (1087.0700,710.1319) -- (1088.3619,707.0595) --
      (1091.6159,705.9251) -- (1094.8698,704.7908) -- (1110.4706,704.7968) --
      (1126.0714,704.8028) -- (1129.8096,705.8409) -- (1133.5479,706.8791) --
      (1134.5596,708.7696) .. controls (1135.1161,709.8094) and (1135.5714,712.0397)
      .. (1135.5714,713.7259) -- (1135.5714,716.7916) -- (1133.5714,718.7916) --
      (1131.5714,720.7916) -- (1111.2625,720.7916) -- (1090.9537,720.7916) --
      (1089.3076,719.5416) -- cycle(199.7131,717.9325) -- (197.5714,715.7908) --
      (197.5714,712.3297) -- (197.5714,708.8687) -- (199.6407,706.9409) .. controls
      (202.3469,704.4197) and (204.6376,704.0240) .. (221.3032,703.1991) --
      (235.2876,702.5069) -- (237.4295,704.6488) -- (239.5714,706.7908) --
      (239.5714,709.8565) .. controls (239.5714,717.2904) and (236.7951,718.4471) ..
      (216.7071,719.3826) -- (201.8548,720.0742) -- (199.7131,717.9325) --
      cycle(516.3076,682.5408) .. controls (515.4022,681.8533) and
      (514.2377,680.1463) .. (513.7198,678.7476) -- (512.7782,676.2043) --
      (514.0700,673.1319) -- (515.3619,670.0595) -- (518.6159,668.9251) --
      (521.8699,667.7908) -- (536.9707,667.7968) -- (552.0714,667.8028) --
      (555.8097,668.8409) -- (559.5479,669.8791) -- (560.5597,671.7696) .. controls
      (561.1161,672.8094) and (561.5714,675.0397) .. (561.5714,676.7258) --
      (561.5714,679.7916) -- (559.5714,681.7916) -- (557.5714,683.7916) --
      (537.7626,683.7916) -- (517.9537,683.7916) -- (516.3076,682.5416) --
      cycle(728.3076,682.5408) .. controls (727.4022,681.8533) and
      (726.2377,680.1463) .. (725.7198,678.7476) -- (724.7782,676.2043) --
      (726.0700,673.1319) -- (727.3619,670.0595) -- (730.6159,668.9251) --
      (733.8699,667.7908) -- (745.9707,667.7968) -- (758.0714,667.8028) --
      (761.8097,668.8409) -- (765.5479,669.8791) -- (766.5597,671.7696) .. controls
      (767.1161,672.8094) and (767.5714,675.0397) .. (767.5714,676.7258) --
      (767.5714,679.7916) -- (765.5714,681.7916) -- (763.5714,683.7916) --
      (746.7626,683.7916) -- (729.9537,683.7916) -- (728.3076,682.5416) --
      cycle(800.3076,682.5408) .. controls (799.4022,681.8533) and
      (798.2377,680.1463) .. (797.7198,678.7476) -- (796.7781,676.2043) --
      (798.0700,673.1319) -- (799.3619,670.0595) -- (802.6159,668.9251) --
      (805.8698,667.7908) -- (817.9706,667.7968) -- (830.0714,667.8028) --
      (833.8096,668.8409) -- (837.5479,669.8791) -- (838.5596,671.7696) .. controls
      (839.1161,672.8094) and (839.5714,675.0397) .. (839.5714,676.7259) --
      (839.5714,679.7916) -- (837.5714,681.7916) -- (835.5714,683.7916) --
      (818.7625,683.7916) -- (801.9537,683.7916) -- (800.3076,682.5416) -- cycle;
    \path[fill=cfe0000] (1137.5714,743.7908) -- (1137.5714,683.7908) --
      (1123.5057,683.7908) -- (1109.4399,683.7908) -- (1107.6108,682.8119) ..
      controls (1106.6049,682.2735) and (1105.3361,680.5544) .. (1104.7913,678.9917)
      -- (1103.8008,676.1504) -- (1105.0813,673.1049) -- (1106.3619,670.0595) --
      (1109.6159,668.9251) -- (1112.8698,667.7908) -- (1125.2206,667.7908) --
      (1137.5714,667.7908) -- (1137.5714,662.7908) -- (1137.5714,657.7908) --
      (1140.0714,657.7908) -- (1142.5714,657.7908) -- (1142.5714,662.7522) --
      (1142.5714,667.7137) -- (1146.5544,668.7862) -- (1150.5374,669.8587) --
      (1151.5544,671.7590) .. controls (1152.1137,672.8042) and (1152.5714,675.0389)
      .. (1152.5714,676.7250) -- (1152.5714,679.7908) -- (1150.5714,681.7908) --
      (1148.5714,683.7908) -- (1145.5714,683.7908) -- (1142.5714,683.7908) --
      (1142.5714,743.7908) -- (1142.5714,803.7908) -- (1140.0714,803.7908) --
      (1137.5714,803.7908) -- (1137.5714,743.7908) -- cycle(639.3076,792.5408) ..
      controls (638.4022,791.8533) and (637.2377,790.1463) .. (636.7198,788.7476) --
      (635.7782,786.2043) -- (637.0700,783.1319) -- (638.3619,780.0595) --
      (641.6159,778.9251) -- (644.8699,777.7908) -- (657.4707,777.7968) --
      (670.0714,777.8028) -- (673.8097,778.8409) -- (677.5479,779.8791) --
      (678.5597,781.7696) .. controls (679.1161,782.8086) and (679.5714,785.0389) ..
      (679.5714,786.7250) -- (679.5714,789.7908) -- (677.5714,791.7908) --
      (675.5714,793.7908) -- (658.2626,793.7908) -- (640.9537,793.7908) --
      (639.3076,792.5408) -- cycle(872.3076,792.5408) .. controls
      (871.4022,791.8533) and (870.2377,790.1463) .. (869.7198,788.7476) --
      (868.7781,786.2043) -- (870.0700,783.1319) -- (871.3619,780.0595) --
      (874.6159,778.9251) -- (877.8698,777.7908) -- (892.9706,777.7968) --
      (908.0714,777.8028) -- (911.8096,778.8409) -- (915.5479,779.8791) --
      (916.5596,781.7696) .. controls (917.1161,782.8094) and (917.5714,785.0397) ..
      (917.5714,786.7259) -- (917.5714,789.7916) -- (915.5714,791.7916) --
      (913.5714,793.7916) -- (893.7625,793.7916) -- (873.9537,793.7916) --
      (872.3076,792.5416) -- cycle(983.3076,792.5408) .. controls
      (982.4022,791.8533) and (981.2377,790.1463) .. (980.7198,788.7476) --
      (979.7781,786.2043) -- (981.0700,783.1319) -- (982.3619,780.0595) --
      (985.6159,778.9251) -- (988.8698,777.7908) -- (1003.4706,777.7968) --
      (1018.0714,777.8028) -- (1021.8096,778.8409) -- (1025.5479,779.8791) --
      (1026.5596,781.7696) .. controls (1027.1161,782.8094) and (1027.5714,785.0397)
      .. (1027.5714,786.7259) -- (1027.5714,789.7916) -- (1025.5714,791.7916) --
      (1023.5714,793.7916) -- (1004.2625,793.7916) -- (984.9537,793.7916) --
      (983.3076,792.5416) -- cycle(1319.3076,792.5408) .. controls
      (1318.4022,791.8533) and (1317.2377,790.1463) .. (1316.7198,788.7476) --
      (1315.7781,786.2043) -- (1317.0700,783.1319) -- (1318.3619,780.0595) --
      (1321.6159,778.9251) -- (1324.8698,777.7908) -- (1338.9706,777.7968) --
      (1353.0714,777.8028) -- (1356.8096,778.8409) -- (1360.5479,779.8791) --
      (1361.5596,781.7696) .. controls (1362.1161,782.8094) and (1362.5714,785.0397)
      .. (1362.5714,786.7259) -- (1362.5714,789.7916) -- (1360.5714,791.7916) --
      (1358.5714,793.7916) -- (1339.7625,793.7916) -- (1320.9537,793.7916) --
      (1319.3076,792.5416) -- cycle(-190.4286,730.7908) -- (-190.4286,693.7908) --
      (-187.9286,693.7908) -- (-185.4286,693.7908) -- (-185.4286,730.7908) --
      (-185.4286,767.7908) -- (-187.9286,767.7908) -- (-190.4286,767.7908) --
      (-190.4286,730.7908) -- cycle(19.3076,755.5408) .. controls (18.4022,754.8533)
      and (17.2377,753.1463) .. (16.7198,751.7476) -- (15.7782,749.2043) --
      (17.0700,746.1319) -- (18.3619,743.0595) -- (21.6159,741.9251) --
      (24.8699,740.7908) -- (39.9707,740.7968) -- (55.0714,740.8028) --
      (58.8097,741.8409) -- (62.5479,742.8791) -- (63.5597,744.7696) .. controls
      (64.1161,745.8094) and (64.5714,748.0397) .. (64.5714,749.7258) --
      (64.5714,752.7916) -- (62.5714,754.7916) -- (60.5714,756.7916) --
      (40.7626,756.7916) -- (20.9537,756.7916) -- (19.3076,755.5416) --
      cycle(119.3076,755.5408) .. controls (118.4022,754.8533) and
      (117.2377,753.1463) .. (116.7198,751.7476) -- (115.7782,749.2043) --
      (117.0700,746.1319) -- (118.3619,743.0595) -- (121.6159,741.9251) --
      (124.8699,740.7908) -- (139.4707,740.7968) -- (154.0714,740.8028) --
      (157.8097,741.8409) -- (161.5479,742.8791) -- (162.5597,744.7696) .. controls
      (163.1161,745.8094) and (163.5714,748.0397) .. (163.5714,749.7258) --
      (163.5714,752.7916) -- (161.5714,754.7916) -- (159.5714,756.7916) --
      (140.2626,756.7916) -- (120.9537,756.7916) -- (119.3076,755.5416) --
      cycle(516.3076,755.5408) .. controls (515.4022,754.8533) and
      (514.2377,753.1463) .. (513.7198,751.7476) -- (512.7782,749.2043) --
      (514.0700,746.1319) -- (515.3619,743.0595) -- (518.6159,741.9251) --
      (521.8699,740.7908) -- (535.9707,740.7968) -- (550.0714,740.8028) --
      (553.8097,741.8409) -- (557.5479,742.8791) -- (558.5597,744.7696) .. controls
      (559.1161,745.8094) and (559.5714,748.0397) .. (559.5714,749.7258) --
      (559.5714,752.7916) -- (557.5714,754.7916) -- (555.5714,756.7916) --
      (536.7626,756.7916) -- (517.9537,756.7916) -- (516.3076,755.5416) --
      cycle(750.3076,755.5408) .. controls (749.4022,754.8533) and
      (748.2377,753.1463) .. (747.7198,751.7476) -- (746.7782,749.2043) --
      (748.0700,746.1319) -- (749.3619,743.0595) -- (752.6159,741.9251) --
      (755.8699,740.7908) -- (767.9707,740.7968) -- (780.0714,740.8028) --
      (783.8096,741.8409) -- (787.5479,742.8791) -- (788.5596,744.7696) .. controls
      (789.1161,745.8094) and (789.5714,748.0397) .. (789.5714,749.7259) --
      (789.5714,752.7916) -- (787.5714,754.7916) -- (785.5714,756.7916) --
      (768.7626,756.7916) -- (751.9537,756.7916) -- (750.3076,755.5416) --
      cycle(805.3076,755.5408) .. controls (804.4022,754.8533) and
      (803.2377,753.1463) .. (802.7198,751.7476) -- (801.7781,749.2043) --
      (803.0700,746.1319) -- (804.3619,743.0595) -- (807.6159,741.9251) --
      (810.8698,740.7908) -- (824.9706,740.7968) -- (839.0714,740.8028) --
      (842.8096,741.8409) -- (846.5479,742.8791) -- (847.5596,744.7696) .. controls
      (848.1161,745.8094) and (848.5714,748.0397) .. (848.5714,749.7259) --
      (848.5714,752.7916) -- (846.5714,754.7916) -- (844.5714,756.7916) --
      (825.7625,756.7916) -- (806.9537,756.7916) -- (805.3076,755.5416) --
      cycle(874.3076,755.5408) .. controls (873.4022,754.8533) and
      (872.2377,753.1463) .. (871.7198,751.7476) -- (870.7781,749.2043) --
      (872.0700,746.1319) -- (873.3619,743.0595) -- (876.6159,741.9251) --
      (879.8698,740.7908) -- (895.9706,740.7968) -- (912.0714,740.8028) --
      (915.8096,741.8409) -- (919.5479,742.8791) -- (920.5596,744.7696) .. controls
      (921.1161,745.8094) and (921.5714,748.0397) .. (921.5714,749.7259) --
      (921.5714,752.7916) -- (919.5714,754.7916) -- (917.5714,756.7916) --
      (896.7625,756.7916) -- (875.9537,756.7916) -- (874.3076,755.5416) --
      cycle(983.3076,755.5408) .. controls (982.4022,754.8533) and
      (981.2377,753.1463) .. (980.7198,751.7476) -- (979.7781,749.2043) --
      (981.0700,746.1319) -- (982.3619,743.0595) -- (985.6159,741.9251) --
      (988.8698,740.7908) -- (1003.4706,740.7968) -- (1018.0714,740.8028) --
      (1021.8096,741.8409) -- (1025.5479,742.8791) -- (1026.5596,744.7696) ..
      controls (1027.1161,745.8094) and (1027.5714,748.0397) .. (1027.5714,749.7259)
      -- (1027.5714,752.7916) -- (1025.5714,754.7916) -- (1023.5714,756.7916) --
      (1004.2625,756.7916) -- (984.9537,756.7916) -- (983.3076,755.5416) --
      cycle(228.5714,750.7908) -- (226.5714,748.7908) -- (226.5714,745.7250) ..
      controls (226.5714,741.3489) and (228.0791,739.1026) .. (231.8138,737.9148) ..
      controls (236.8163,736.3237) and (261.5953,731.7908) .. (265.2906,731.7908) --
      (268.5714,731.7908) -- (270.5714,733.7908) -- (272.5714,735.7908) --
      (272.5714,738.7090) .. controls (272.5714,742.6487) and (271.6997,744.6517) ..
      (269.4646,745.8480) .. controls (266.7795,747.2849) and (238.9847,752.7908) ..
      (234.4154,752.7908) -- (230.5714,752.7908) -- (228.5714,750.7908) --
      cycle(404.5714,736.7908) -- (402.5714,734.7908) -- (402.5714,731.7250) ..
      controls (402.5714,727.9642) and (403.9381,725.2508) .. (406.2937,724.3346) ..
      controls (409.6041,723.0470) and (436.8609,717.7908) .. (440.2275,717.7908) --
      (443.5714,717.7908) -- (445.5714,719.7908) -- (447.5714,721.7908) --
      (447.5714,724.7090) .. controls (447.5714,728.6487) and (446.6997,730.6517) ..
      (444.4646,731.8480) .. controls (441.9411,733.1985) and (414.1125,738.7908) ..
      (409.9154,738.7908) -- (406.5714,738.7908) -- (404.5714,736.7908) --
      cycle(-92.6924,719.5408) .. controls (-93.5978,718.8533) and
      (-94.7623,717.1463) .. (-95.2802,715.7476) -- (-96.2218,713.2043) --
      (-94.9300,710.1319) -- (-93.6381,707.0595) -- (-90.3841,705.9251) --
      (-87.1301,704.7908) -- (-75.0293,704.7968) -- (-62.9286,704.8028) --
      (-59.1903,705.8409) -- (-55.4521,706.8791) -- (-54.4403,708.7696) .. controls
      (-53.8839,709.8094) and (-53.4286,712.0397) .. (-53.4286,713.7258) --
      (-53.4286,716.7916) -- (-55.4286,718.7916) -- (-57.4286,720.7916) --
      (-74.2374,720.7916) -- (-91.0463,720.7916) -- (-92.6924,719.5416) --
      cycle(-4.6924,719.5408) .. controls (-5.5978,718.8533) and (-6.7623,717.1463)
      .. (-7.2802,715.7476) -- (-8.2218,713.2043) -- (-6.9300,710.1319) --
      (-5.6381,707.0595) -- (-2.3841,705.9251) -- (0.8699,704.7908) --
      (15.4707,704.7968) -- (30.0714,704.8028) -- (33.8097,705.8409) --
      (37.5479,706.8791) -- (38.5597,708.7696) .. controls (39.1161,709.8094) and
      (39.5714,712.0397) .. (39.5714,713.7258) -- (39.5714,716.7916) --
      (37.5714,718.7916) -- (35.5714,720.7916) -- (16.2626,720.7916) --
      (-3.0463,720.7916) -- (-4.6924,719.5416) -- cycle(697.3076,719.5408) ..
      controls (696.4022,718.8533) and (695.2377,717.1463) .. (694.7198,715.7476) --
      (693.7782,713.2043) -- (695.0700,710.1319) -- (696.3619,707.0595) --
      (699.6159,705.9251) -- (702.8699,704.7908) -- (714.9707,704.7968) --
      (727.0714,704.8028) -- (730.8097,705.8409) -- (734.5479,706.8791) --
      (735.5597,708.7696) .. controls (736.1161,709.8094) and (736.5714,712.0397) ..
      (736.5714,713.7258) -- (736.5714,716.7916) -- (734.5714,718.7916) --
      (732.5714,720.7916) -- (715.7626,720.7916) -- (698.9537,720.7916) --
      (697.3076,719.5416) -- cycle(799.3076,719.5408) .. controls
      (798.4022,718.8533) and (797.2377,717.1463) .. (796.7198,715.7476) --
      (795.7781,713.2043) -- (797.0700,710.1319) -- (798.3619,707.0595) --
      (801.6159,705.9251) -- (804.8698,704.7908) -- (819.4706,704.7968) --
      (834.0714,704.8028) -- (837.8096,705.8409) -- (841.5479,706.8791) --
      (842.5596,708.7696) .. controls (843.1161,709.8094) and (843.5714,712.0397) ..
      (843.5714,713.7259) -- (843.5714,716.7916) -- (841.5714,718.7916) --
      (839.5714,720.7916) -- (820.2625,720.7916) -- (800.9537,720.7916) --
      (799.3076,719.5416) -- cycle(966.3076,719.5408) .. controls
      (965.4022,718.8533) and (964.2377,717.1463) .. (963.7198,715.7476) --
      (962.7781,713.2043) -- (964.0700,710.1319) -- (965.3619,707.0595) --
      (968.6159,705.9251) -- (971.8698,704.7908) -- (987.4706,704.7968) --
      (1003.0714,704.8028) -- (1006.8096,705.8409) -- (1010.5479,706.8791) --
      (1011.5596,708.7696) .. controls (1012.1161,709.8094) and (1012.5714,712.0397)
      .. (1012.5714,713.7259) -- (1012.5714,716.7916) -- (1010.5714,718.7916) --
      (1008.5714,720.7916) -- (988.2625,720.7916) -- (967.9537,720.7916) --
      (966.3076,719.5416) -- cycle(199.7131,717.9325) -- (197.5714,715.7908) --
      (197.5714,712.3297) -- (197.5714,708.8687) -- (199.6407,706.9409) .. controls
      (202.3469,704.4197) and (204.6376,704.0240) .. (221.3032,703.1991) --
      (235.2876,702.5069) -- (237.4295,704.6488) -- (239.5714,706.7908) --
      (239.5714,709.8565) .. controls (239.5714,717.2904) and (236.7951,718.4471) ..
      (216.7071,719.3826) -- (201.8548,720.0742) -- (199.7131,717.9325) --
      cycle(516.3076,682.5408) .. controls (515.4022,681.8533) and
      (514.2377,680.1463) .. (513.7198,678.7476) -- (512.7782,676.2043) --
      (514.0700,673.1319) -- (515.3619,670.0595) -- (518.6159,668.9251) --
      (521.8699,667.7908) -- (536.9707,667.7968) -- (552.0714,667.8028) --
      (555.8097,668.8409) -- (559.5479,669.8791) -- (560.5597,671.7696) .. controls
      (561.1161,672.8094) and (561.5714,675.0397) .. (561.5714,676.7258) --
      (561.5714,679.7916) -- (559.5714,681.7916) -- (557.5714,683.7916) --
      (537.7626,683.7916) -- (517.9537,683.7916) -- (516.3076,682.5416) --
      cycle(728.3076,682.5408) .. controls (727.4022,681.8533) and
      (726.2377,680.1463) .. (725.7198,678.7476) -- (724.7782,676.2043) --
      (726.0700,673.1319) -- (727.3619,670.0595) -- (730.6159,668.9251) --
      (733.8699,667.7908) -- (745.9707,667.7968) -- (758.0714,667.8028) --
      (761.8097,668.8409) -- (765.5479,669.8791) -- (766.5597,671.7696) .. controls
      (767.1161,672.8094) and (767.5714,675.0397) .. (767.5714,676.7258) --
      (767.5714,679.7916) -- (765.5714,681.7916) -- (763.5714,683.7916) --
      (746.7626,683.7916) -- (729.9537,683.7916) -- (728.3076,682.5416) --
      cycle(800.3076,682.5408) .. controls (799.4022,681.8533) and
      (798.2377,680.1463) .. (797.7198,678.7476) -- (796.7781,676.2043) --
      (798.0700,673.1319) -- (799.3619,670.0595) -- (802.6159,668.9251) --
      (805.8698,667.7908) -- (817.9706,667.7968) -- (830.0714,667.8028) --
      (833.8096,668.8409) -- (837.5479,669.8791) -- (838.5596,671.7696) .. controls
      (839.1161,672.8094) and (839.5714,675.0397) .. (839.5714,676.7259) --
      (839.5714,679.7916) -- (837.5714,681.7916) -- (835.5714,683.7916) --
      (818.7625,683.7916) -- (801.9537,683.7916) -- (800.3076,682.5416) -- cycle;
    \path[fill=c00fe00] (1137.5714,743.7908) -- (1137.5714,683.7908) --
      (1123.5057,683.7908) -- (1109.4399,683.7908) -- (1107.6108,682.8119) ..
      controls (1106.6049,682.2735) and (1105.3361,680.5544) .. (1104.7913,678.9917)
      -- (1103.8008,676.1504) -- (1105.0813,673.1049) -- (1106.3619,670.0595) --
      (1109.6159,668.9251) -- (1112.8698,667.7908) -- (1125.2206,667.7908) --
      (1137.5714,667.7908) -- (1137.5714,662.7908) -- (1137.5714,657.7908) --
      (1140.0714,657.7908) -- (1142.5714,657.7908) -- (1142.5714,662.7522) --
      (1142.5714,667.7137) -- (1146.5544,668.7862) -- (1150.5374,669.8587) --
      (1151.5544,671.7590) .. controls (1152.1137,672.8042) and (1152.5714,675.0389)
      .. (1152.5714,676.7250) -- (1152.5714,679.7908) -- (1150.5714,681.7908) --
      (1148.5714,683.7908) -- (1145.5714,683.7908) -- (1142.5714,683.7908) --
      (1142.5714,743.7908) -- (1142.5714,803.7908) -- (1140.0714,803.7908) --
      (1137.5714,803.7908) -- (1137.5714,743.7908) -- cycle(639.3076,792.5408) ..
      controls (638.4022,791.8533) and (637.2377,790.1463) .. (636.7198,788.7476) --
      (635.7782,786.2043) -- (637.0700,783.1319) -- (638.3619,780.0595) --
      (641.6159,778.9251) -- (644.8699,777.7908) -- (657.4707,777.7968) --
      (670.0714,777.8028) -- (673.8097,778.8409) -- (677.5479,779.8791) --
      (678.5597,781.7696) .. controls (679.1161,782.8086) and (679.5714,785.0389) ..
      (679.5714,786.7250) -- (679.5714,789.7908) -- (677.5714,791.7908) --
      (675.5714,793.7908) -- (658.2626,793.7908) -- (640.9537,793.7908) --
      (639.3076,792.5408) -- cycle(872.3076,792.5408) .. controls
      (871.4022,791.8533) and (870.2377,790.1463) .. (869.7198,788.7476) --
      (868.7781,786.2043) -- (870.0700,783.1319) -- (871.3619,780.0595) --
      (874.6159,778.9251) -- (877.8698,777.7908) -- (892.9706,777.7968) --
      (908.0714,777.8028) -- (911.8096,778.8409) -- (915.5479,779.8791) --
      (916.5596,781.7696) .. controls (917.1161,782.8094) and (917.5714,785.0397) ..
      (917.5714,786.7259) -- (917.5714,789.7916) -- (915.5714,791.7916) --
      (913.5714,793.7916) -- (893.7625,793.7916) -- (873.9537,793.7916) --
      (872.3076,792.5416) -- cycle(983.3076,792.5408) .. controls
      (982.4022,791.8533) and (981.2377,790.1463) .. (980.7198,788.7476) --
      (979.7781,786.2043) -- (981.0700,783.1319) -- (982.3619,780.0595) --
      (985.6159,778.9251) -- (988.8698,777.7908) -- (1003.4706,777.7968) --
      (1018.0714,777.8028) -- (1021.8096,778.8409) -- (1025.5479,779.8791) --
      (1026.5596,781.7696) .. controls (1027.1161,782.8094) and (1027.5714,785.0397)
      .. (1027.5714,786.7259) -- (1027.5714,789.7916) -- (1025.5714,791.7916) --
      (1023.5714,793.7916) -- (1004.2625,793.7916) -- (984.9537,793.7916) --
      (983.3076,792.5416) -- cycle(19.3076,755.5408) .. controls (18.4022,754.8533)
      and (17.2377,753.1463) .. (16.7198,751.7476) -- (15.7782,749.2043) --
      (17.0700,746.1319) -- (18.3619,743.0595) -- (21.6159,741.9251) --
      (24.8699,740.7908) -- (39.9707,740.7968) -- (55.0714,740.8028) --
      (58.8097,741.8409) -- (62.5479,742.8791) -- (63.5597,744.7696) .. controls
      (64.1161,745.8094) and (64.5714,748.0397) .. (64.5714,749.7258) --
      (64.5714,752.7916) -- (62.5714,754.7916) -- (60.5714,756.7916) --
      (40.7626,756.7916) -- (20.9537,756.7916) -- (19.3076,755.5416) --
      cycle(119.3076,755.5408) .. controls (118.4022,754.8533) and
      (117.2377,753.1463) .. (116.7198,751.7476) -- (115.7782,749.2043) --
      (117.0700,746.1319) -- (118.3619,743.0595) -- (121.6159,741.9251) --
      (124.8699,740.7908) -- (139.4707,740.7968) -- (154.0714,740.8028) --
      (157.8097,741.8409) -- (161.5479,742.8791) -- (162.5597,744.7696) .. controls
      (163.1161,745.8094) and (163.5714,748.0397) .. (163.5714,749.7258) --
      (163.5714,752.7916) -- (161.5714,754.7916) -- (159.5714,756.7916) --
      (140.2626,756.7916) -- (120.9537,756.7916) -- (119.3076,755.5416) --
      cycle(750.3076,755.5408) .. controls (749.4022,754.8533) and
      (748.2377,753.1463) .. (747.7198,751.7476) -- (746.7782,749.2043) --
      (748.0700,746.1319) -- (749.3619,743.0595) -- (752.6159,741.9251) --
      (755.8699,740.7908) -- (767.9707,740.7968) -- (780.0714,740.8028) --
      (783.8096,741.8409) -- (787.5479,742.8791) -- (788.5596,744.7696) .. controls
      (789.1161,745.8094) and (789.5714,748.0397) .. (789.5714,749.7259) --
      (789.5714,752.7916) -- (787.5714,754.7916) -- (785.5714,756.7916) --
      (768.7626,756.7916) -- (751.9537,756.7916) -- (750.3076,755.5416) --
      cycle(805.3076,755.5408) .. controls (804.4022,754.8533) and
      (803.2377,753.1463) .. (802.7198,751.7476) -- (801.7781,749.2043) --
      (803.0700,746.1319) -- (804.3619,743.0595) -- (807.6159,741.9251) --
      (810.8698,740.7908) -- (824.9706,740.7968) -- (839.0714,740.8028) --
      (842.8096,741.8409) -- (846.5479,742.8791) -- (847.5596,744.7696) .. controls
      (848.1161,745.8094) and (848.5714,748.0397) .. (848.5714,749.7259) --
      (848.5714,752.7916) -- (846.5714,754.7916) -- (844.5714,756.7916) --
      (825.7625,756.7916) -- (806.9537,756.7916) -- (805.3076,755.5416) --
      cycle(-92.6924,719.5408) .. controls (-93.5978,718.8533) and
      (-94.7623,717.1463) .. (-95.2802,715.7476) -- (-96.2218,713.2043) --
      (-94.9300,710.1319) -- (-93.6381,707.0595) -- (-90.3841,705.9251) --
      (-87.1301,704.7908) -- (-75.0293,704.7968) -- (-62.9286,704.8028) --
      (-59.1903,705.8409) -- (-55.4521,706.8791) -- (-54.4403,708.7696) .. controls
      (-53.8839,709.8094) and (-53.4286,712.0397) .. (-53.4286,713.7258) --
      (-53.4286,716.7916) -- (-55.4286,718.7916) -- (-57.4286,720.7916) --
      (-74.2374,720.7916) -- (-91.0463,720.7916) -- (-92.6924,719.5416) --
      cycle(-4.6924,719.5408) .. controls (-5.5978,718.8533) and (-6.7623,717.1463)
      .. (-7.2802,715.7476) -- (-8.2218,713.2043) -- (-6.9300,710.1319) --
      (-5.6381,707.0595) -- (-2.3841,705.9251) -- (0.8699,704.7908) --
      (15.4707,704.7968) -- (30.0714,704.8028) -- (33.8097,705.8409) --
      (37.5479,706.8791) -- (38.5597,708.7696) .. controls (39.1161,709.8094) and
      (39.5714,712.0397) .. (39.5714,713.7258) -- (39.5714,716.7916) --
      (37.5714,718.7916) -- (35.5714,720.7916) -- (16.2626,720.7916) --
      (-3.0463,720.7916) -- (-4.6924,719.5416) -- cycle(799.3076,719.5408) ..
      controls (798.4022,718.8533) and (797.2377,717.1463) .. (796.7198,715.7476) --
      (795.7781,713.2043) -- (797.0700,710.1319) -- (798.3619,707.0595) --
      (801.6159,705.9251) -- (804.8698,704.7908) -- (819.4706,704.7968) --
      (834.0714,704.8028) -- (837.8096,705.8409) -- (841.5479,706.8791) --
      (842.5596,708.7696) .. controls (843.1161,709.8094) and (843.5714,712.0397) ..
      (843.5714,713.7259) -- (843.5714,716.7916) -- (841.5714,718.7916) --
      (839.5714,720.7916) -- (820.2625,720.7916) -- (800.9537,720.7916) --
      (799.3076,719.5416) -- cycle(966.3076,719.5408) .. controls
      (965.4022,718.8533) and (964.2377,717.1463) .. (963.7198,715.7476) --
      (962.7781,713.2043) -- (964.0700,710.1319) -- (965.3619,707.0595) --
      (968.6159,705.9251) -- (971.8698,704.7908) -- (987.4706,704.7968) --
      (1003.0714,704.8028) -- (1006.8096,705.8409) -- (1010.5479,706.8791) --
      (1011.5596,708.7696) .. controls (1012.1161,709.8094) and (1012.5714,712.0397)
      .. (1012.5714,713.7259) -- (1012.5714,716.7916) -- (1010.5714,718.7916) --
      (1008.5714,720.7916) -- (988.2625,720.7916) -- (967.9537,720.7916) --
      (966.3076,719.5416) -- cycle(199.7131,717.9325) -- (197.5714,715.7908) --
      (197.5714,712.3297) -- (197.5714,708.8687) -- (199.6407,706.9409) .. controls
      (202.3469,704.4197) and (204.6376,704.0240) .. (221.3032,703.1991) --
      (235.2876,702.5069) -- (237.4295,704.6488) -- (239.5714,706.7908) --
      (239.5714,709.8565) .. controls (239.5714,717.2904) and (236.7951,718.4471) ..
      (216.7071,719.3826) -- (201.8548,720.0742) -- (199.7131,717.9325) --
      cycle(516.3076,682.5408) .. controls (515.4022,681.8533) and
      (514.2377,680.1463) .. (513.7198,678.7476) -- (512.7782,676.2043) --
      (514.0700,673.1319) -- (515.3619,670.0595) -- (518.6159,668.9251) --
      (521.8699,667.7908) -- (536.9707,667.7968) -- (552.0714,667.8028) --
      (555.8097,668.8409) -- (559.5479,669.8791) -- (560.5597,671.7696) .. controls
      (561.1161,672.8094) and (561.5714,675.0397) .. (561.5714,676.7258) --
      (561.5714,679.7916) -- (559.5714,681.7916) -- (557.5714,683.7916) --
      (537.7626,683.7916) -- (517.9537,683.7916) -- (516.3076,682.5416) --
      cycle(728.3076,682.5408) .. controls (727.4022,681.8533) and
      (726.2377,680.1463) .. (725.7198,678.7476) -- (724.7782,676.2043) --
      (726.0700,673.1319) -- (727.3619,670.0595) -- (730.6159,668.9251) --
      (733.8699,667.7908) -- (745.9707,667.7968) -- (758.0714,667.8028) --
      (761.8097,668.8409) -- (765.5479,669.8791) -- (766.5597,671.7696) .. controls
      (767.1161,672.8094) and (767.5714,675.0397) .. (767.5714,676.7258) --
      (767.5714,679.7916) -- (765.5714,681.7916) -- (763.5714,683.7916) --
      (746.7626,683.7916) -- (729.9537,683.7916) -- (728.3076,682.5416) --
      cycle(800.3076,682.5408) .. controls (799.4022,681.8533) and
      (798.2377,680.1463) .. (797.7198,678.7476) -- (796.7781,676.2043) --
      (798.0700,673.1319) -- (799.3619,670.0595) -- (802.6159,668.9251) --
      (805.8698,667.7908) -- (817.9706,667.7968) -- (830.0714,667.8028) --
      (833.8096,668.8409) -- (837.5479,669.8791) -- (838.5596,671.7696) .. controls
      (839.1161,672.8094) and (839.5714,675.0397) .. (839.5714,676.7259) --
      (839.5714,679.7916) -- (837.5714,681.7916) -- (835.5714,683.7916) --
      (818.7625,683.7916) -- (801.9537,683.7916) -- (800.3076,682.5416) -- cycle;
    \path[fill=c0000b8] (639.3076,792.5408) .. controls (638.4022,791.8533) and
      (637.2377,790.1463) .. (636.7198,788.7476) -- (635.7782,786.2043) --
      (637.0700,783.1319) -- (638.3619,780.0595) -- (641.6159,778.9251) --
      (644.8699,777.7908) -- (657.4707,777.7968) -- (670.0714,777.8028) --
      (673.8097,778.8409) -- (677.5479,779.8791) -- (678.5597,781.7696) .. controls
      (679.1161,782.8086) and (679.5714,785.0389) .. (679.5714,786.7250) --
      (679.5714,789.7908) -- (677.5714,791.7908) -- (675.5714,793.7908) --
      (658.2626,793.7908) -- (640.9537,793.7908) -- (639.3076,792.5408) --
      cycle(872.3076,792.5408) .. controls (871.4022,791.8533) and
      (870.2377,790.1463) .. (869.7198,788.7476) -- (868.7781,786.2043) --
      (870.0700,783.1319) -- (871.3619,780.0595) -- (874.6159,778.9251) --
      (877.8698,777.7908) -- (892.9706,777.7968) -- (908.0714,777.8028) --
      (911.8096,778.8409) -- (915.5479,779.8791) -- (916.5596,781.7696) .. controls
      (917.1161,782.8094) and (917.5714,785.0397) .. (917.5714,786.7259) --
      (917.5714,789.7916) -- (915.5714,791.7916) -- (913.5714,793.7916) --
      (893.7625,793.7916) -- (873.9537,793.7916) -- (872.3076,792.5416) --
      cycle(983.3076,792.5408) .. controls (982.4022,791.8533) and
      (981.2377,790.1463) .. (980.7198,788.7476) -- (979.7781,786.2043) --
      (981.0700,783.1319) -- (982.3619,780.0595) -- (985.6159,778.9251) --
      (988.8698,777.7908) -- (1003.4706,777.7968) -- (1018.0714,777.8028) --
      (1021.8096,778.8409) -- (1025.5479,779.8791) -- (1026.5596,781.7696) ..
      controls (1027.1161,782.8094) and (1027.5714,785.0397) .. (1027.5714,786.7259)
      -- (1027.5714,789.7916) -- (1025.5714,791.7916) -- (1023.5714,793.7916) --
      (1004.2625,793.7916) -- (984.9537,793.7916) -- (983.3076,792.5416) --
      cycle(19.3076,755.5408) .. controls (18.4022,754.8533) and (17.2377,753.1463)
      .. (16.7198,751.7476) -- (15.7782,749.2043) -- (17.0700,746.1319) --
      (18.3619,743.0595) -- (21.6159,741.9251) -- (24.8699,740.7908) --
      (39.9707,740.7968) -- (55.0714,740.8028) -- (58.8097,741.8409) --
      (62.5479,742.8791) -- (63.5597,744.7696) .. controls (64.1161,745.8094) and
      (64.5714,748.0397) .. (64.5714,749.7258) -- (64.5714,752.7916) --
      (62.5714,754.7916) -- (60.5714,756.7916) -- (40.7626,756.7916) --
      (20.9537,756.7916) -- (19.3076,755.5416) -- cycle(119.3076,755.5408) ..
      controls (118.4022,754.8533) and (117.2377,753.1463) .. (116.7198,751.7476) --
      (115.7782,749.2043) -- (117.0700,746.1319) -- (118.3619,743.0595) --
      (121.6159,741.9251) -- (124.8699,740.7908) -- (139.4707,740.7968) --
      (154.0714,740.8028) -- (157.8097,741.8409) -- (161.5479,742.8791) --
      (162.5597,744.7696) .. controls (163.1161,745.8094) and (163.5714,748.0397) ..
      (163.5714,749.7258) -- (163.5714,752.7916) -- (161.5714,754.7916) --
      (159.5714,756.7916) -- (140.2626,756.7916) -- (120.9537,756.7916) --
      (119.3076,755.5416) -- cycle(750.3076,755.5408) .. controls
      (749.4022,754.8533) and (748.2377,753.1463) .. (747.7198,751.7476) --
      (746.7782,749.2043) -- (748.0700,746.1319) -- (749.3619,743.0595) --
      (752.6159,741.9251) -- (755.8699,740.7908) -- (767.9707,740.7968) --
      (780.0714,740.8028) -- (783.8096,741.8409) -- (787.5479,742.8791) --
      (788.5596,744.7696) .. controls (789.1161,745.8094) and (789.5714,748.0397) ..
      (789.5714,749.7259) -- (789.5714,752.7916) -- (787.5714,754.7916) --
      (785.5714,756.7916) -- (768.7626,756.7916) -- (751.9537,756.7916) --
      (750.3076,755.5416) -- cycle(805.3076,755.5408) .. controls
      (804.4022,754.8533) and (803.2377,753.1463) .. (802.7198,751.7476) --
      (801.7781,749.2043) -- (803.0700,746.1319) -- (804.3619,743.0595) --
      (807.6159,741.9251) -- (810.8698,740.7908) -- (824.9706,740.7968) --
      (839.0714,740.8028) -- (842.8096,741.8409) -- (846.5479,742.8791) --
      (847.5596,744.7696) .. controls (848.1161,745.8094) and (848.5714,748.0397) ..
      (848.5714,749.7259) -- (848.5714,752.7916) -- (846.5714,754.7916) --
      (844.5714,756.7916) -- (825.7625,756.7916) -- (806.9537,756.7916) --
      (805.3076,755.5416) -- cycle(-92.6924,719.5408) .. controls
      (-93.5978,718.8533) and (-94.7623,717.1463) .. (-95.2802,715.7476) --
      (-96.2218,713.2043) -- (-94.9300,710.1319) -- (-93.6381,707.0595) --
      (-90.3841,705.9251) -- (-87.1301,704.7908) -- (-75.0293,704.7968) --
      (-62.9286,704.8028) -- (-59.1903,705.8409) -- (-55.4521,706.8791) --
      (-54.4403,708.7696) .. controls (-53.8839,709.8094) and (-53.4286,712.0397) ..
      (-53.4286,713.7258) -- (-53.4286,716.7916) -- (-55.4286,718.7916) --
      (-57.4286,720.7916) -- (-74.2374,720.7916) -- (-91.0463,720.7916) --
      (-92.6924,719.5416) -- cycle(-4.6924,719.5408) .. controls (-5.5978,718.8533)
      and (-6.7623,717.1463) .. (-7.2802,715.7476) -- (-8.2218,713.2043) --
      (-6.9300,710.1319) -- (-5.6381,707.0595) -- (-2.3841,705.9251) --
      (0.8699,704.7908) -- (15.4707,704.7968) -- (30.0714,704.8028) --
      (33.8097,705.8409) -- (37.5479,706.8791) -- (38.5597,708.7696) .. controls
      (39.1161,709.8094) and (39.5714,712.0397) .. (39.5714,713.7258) --
      (39.5714,716.7916) -- (37.5714,718.7916) -- (35.5714,720.7916) --
      (16.2626,720.7916) -- (-3.0463,720.7916) -- (-4.6924,719.5416) --
      cycle(799.3076,719.5408) .. controls (798.4022,718.8533) and
      (797.2377,717.1463) .. (796.7198,715.7476) -- (795.7781,713.2043) --
      (797.0700,710.1319) -- (798.3619,707.0595) -- (801.6159,705.9251) --
      (804.8698,704.7908) -- (819.4706,704.7968) -- (834.0714,704.8028) --
      (837.8096,705.8409) -- (841.5479,706.8791) -- (842.5596,708.7696) .. controls
      (843.1161,709.8094) and (843.5714,712.0397) .. (843.5714,713.7259) --
      (843.5714,716.7916) -- (841.5714,718.7916) -- (839.5714,720.7916) --
      (820.2625,720.7916) -- (800.9537,720.7916) -- (799.3076,719.5416) --
      cycle(966.3076,719.5408) .. controls (965.4022,718.8533) and
      (964.2377,717.1463) .. (963.7198,715.7476) -- (962.7781,713.2043) --
      (964.0700,710.1319) -- (965.3619,707.0595) -- (968.6159,705.9251) --
      (971.8698,704.7908) -- (987.4706,704.7968) -- (1003.0714,704.8028) --
      (1006.8096,705.8409) -- (1010.5479,706.8791) -- (1011.5596,708.7696) ..
      controls (1012.1161,709.8094) and (1012.5714,712.0397) .. (1012.5714,713.7259)
      -- (1012.5714,716.7916) -- (1010.5714,718.7916) -- (1008.5714,720.7916) --
      (988.2625,720.7916) -- (967.9537,720.7916) -- (966.3076,719.5416) --
      cycle(199.7131,717.9325) -- (197.5714,715.7908) -- (197.5714,712.3297) --
      (197.5714,708.8687) -- (199.6407,706.9409) .. controls (202.3469,704.4197) and
      (204.6376,704.0240) .. (221.3032,703.1991) -- (235.2876,702.5069) --
      (237.4295,704.6488) -- (239.5714,706.7908) -- (239.5714,709.8565) .. controls
      (239.5714,717.2904) and (236.7951,718.4471) .. (216.7071,719.3826) --
      (201.8548,720.0742) -- (199.7131,717.9325) -- cycle(516.3076,682.5408) ..
      controls (515.4022,681.8533) and (514.2377,680.1463) .. (513.7198,678.7476) --
      (512.7782,676.2043) -- (514.0700,673.1319) -- (515.3619,670.0595) --
      (518.6159,668.9251) -- (521.8699,667.7908) -- (536.9707,667.7968) --
      (552.0714,667.8028) -- (555.8097,668.8409) -- (559.5479,669.8791) --
      (560.5597,671.7696) .. controls (561.1161,672.8094) and (561.5714,675.0397) ..
      (561.5714,676.7258) -- (561.5714,679.7916) -- (559.5714,681.7916) --
      (557.5714,683.7916) -- (537.7626,683.7916) -- (517.9537,683.7916) --
      (516.3076,682.5416) -- cycle(728.3076,682.5408) .. controls
      (727.4022,681.8533) and (726.2377,680.1463) .. (725.7198,678.7476) --
      (724.7782,676.2043) -- (726.0700,673.1319) -- (727.3619,670.0595) --
      (730.6159,668.9251) -- (733.8699,667.7908) -- (745.9707,667.7968) --
      (758.0714,667.8028) -- (761.8097,668.8409) -- (765.5479,669.8791) --
      (766.5597,671.7696) .. controls (767.1161,672.8094) and (767.5714,675.0397) ..
      (767.5714,676.7258) -- (767.5714,679.7916) -- (765.5714,681.7916) --
      (763.5714,683.7916) -- (746.7626,683.7916) -- (729.9537,683.7916) --
      (728.3076,682.5416) -- cycle(800.3076,682.5408) .. controls
      (799.4022,681.8533) and (798.2377,680.1463) .. (797.7198,678.7476) --
      (796.7781,676.2043) -- (798.0700,673.1319) -- (799.3619,670.0595) --
      (802.6159,668.9251) -- (805.8698,667.7908) -- (817.9706,667.7968) --
      (830.0714,667.8028) -- (833.8096,668.8409) -- (837.5479,669.8791) --
      (838.5596,671.7696) .. controls (839.1161,672.8094) and (839.5714,675.0397) ..
      (839.5714,676.7259) -- (839.5714,679.7916) -- (837.5714,681.7916) --
      (835.5714,683.7916) -- (818.7625,683.7916) -- (801.9537,683.7916) --
      (800.3076,682.5416) -- cycle(1107.3076,682.5408) .. controls
      (1106.4022,681.8533) and (1105.2377,680.1463) .. (1104.7198,678.7476) --
      (1103.7781,676.2043) -- (1105.0700,673.1319) -- (1106.3619,670.0595) --
      (1109.6159,668.9251) -- (1112.8698,667.7908) -- (1125.2206,667.7908) --
      (1137.5714,667.7908) -- (1137.5714,675.7908) -- (1137.5714,683.7908) --
      (1123.2625,683.7908) -- (1108.9537,683.7908) -- (1107.3076,682.5408) --
      cycle(1142.5714,675.6838) -- (1142.5714,667.5768) -- (1144.1532,668.1838) ..
      controls (1145.0232,668.5176) and (1146.3732,668.7908) .. (1147.1532,668.7908)
      .. controls (1147.9332,668.7908) and (1149.4714,669.6908) ..
      (1150.5714,670.7908) -- (1152.5714,672.7908) -- (1152.5714,676.2908) --
      (1152.5714,679.7908) -- (1150.5714,681.7908) -- (1148.5714,683.7908) --
      (1145.5714,683.7908) -- (1142.5714,683.7908) -- (1142.5714,675.6838) -- cycle;
    \path[fill=black] (983.3076,792.5408) .. controls (982.4022,791.8533) and
      (981.2377,790.1463) .. (980.7198,788.7476) -- (979.7781,786.2043) --
      (981.0700,783.1319) -- (982.3619,780.0595) -- (985.6159,778.9251) --
      (988.8698,777.7908) -- (1003.4706,777.7968) -- (1018.0714,777.8028) --
      (1021.8096,778.8409) -- (1025.5479,779.8791) -- (1026.5596,781.7696) ..
      controls (1027.1161,782.8094) and (1027.5714,785.0397) .. (1027.5714,786.7259)
      -- (1027.5714,789.7916) -- (1025.5714,791.7916) -- (1023.5714,793.7916) --
      (1004.2625,793.7916) -- (984.9537,793.7916) -- (983.3076,792.5416) --
      cycle(119.3076,755.5408) .. controls (118.4022,754.8533) and
      (117.2377,753.1463) .. (116.7198,751.7476) -- (115.7782,749.2043) --
      (117.0700,746.1319) -- (118.3619,743.0595) -- (121.6159,741.9251) --
      (124.8699,740.7908) -- (139.4707,740.7968) -- (154.0714,740.8028) --
      (157.8097,741.8409) -- (161.5479,742.8791) -- (162.5597,744.7696) .. controls
      (163.1161,745.8094) and (163.5714,748.0397) .. (163.5714,749.7258) --
      (163.5714,752.7916) -- (161.5714,754.7916) -- (159.5714,756.7916) --
      (140.2626,756.7916) -- (120.9537,756.7916) -- (119.3076,755.5416) --
      cycle(750.3076,755.5408) .. controls (749.4022,754.8533) and
      (748.2377,753.1463) .. (747.7198,751.7476) -- (746.7782,749.2043) --
      (748.0700,746.1319) -- (749.3619,743.0595) -- (752.6159,741.9251) --
      (755.8699,740.7908) -- (767.9707,740.7968) -- (780.0714,740.8028) --
      (783.8096,741.8409) -- (787.5479,742.8791) -- (788.5596,744.7696) .. controls
      (789.1161,745.8094) and (789.5714,748.0397) .. (789.5714,749.7259) --
      (789.5714,752.7916) -- (787.5714,754.7916) -- (785.5714,756.7916) --
      (768.7626,756.7916) -- (751.9537,756.7916) -- (750.3076,755.5416) --
      cycle(-92.6924,719.5408) .. controls (-93.5978,718.8533) and
      (-94.7623,717.1463) .. (-95.2802,715.7476) -- (-96.2218,713.2043) --
      (-94.9300,710.1319) -- (-93.6381,707.0595) -- (-90.3841,705.9251) --
      (-87.1301,704.7908) -- (-75.0293,704.7968) -- (-62.9286,704.8028) --
      (-59.1903,705.8409) -- (-55.4521,706.8791) -- (-54.4403,708.7696) .. controls
      (-53.8839,709.8094) and (-53.4286,712.0397) .. (-53.4286,713.7258) --
      (-53.4286,716.7916) -- (-55.4286,718.7916) -- (-57.4286,720.7916) --
      (-74.2374,720.7916) -- (-91.0463,720.7916) -- (-92.6924,719.5416) --
      cycle(199.7131,717.9325) -- (197.5714,715.7908) -- (197.5714,712.3297) --
      (197.5714,708.8687) -- (199.6407,706.9409) .. controls (202.3469,704.4197) and
      (204.6376,704.0240) .. (221.3032,703.1991) -- (235.2876,702.5069) --
      (237.4295,704.6488) -- (239.5714,706.7908) -- (239.5714,709.8565) .. controls
      (239.5714,717.2904) and (236.7951,718.4471) .. (216.7071,719.3826) --
      (201.8548,720.0742) -- (199.7131,717.9325) -- cycle(516.3076,682.5408) ..
      controls (515.4022,681.8533) and (514.2377,680.1463) .. (513.7198,678.7476) --
      (512.7782,676.2043) -- (514.0700,673.1319) -- (515.3619,670.0595) --
      (518.6159,668.9251) -- (521.8699,667.7908) -- (536.9707,667.7968) --
      (552.0714,667.8028) -- (555.8097,668.8409) -- (559.5479,669.8791) --
      (560.5597,671.7696) .. controls (561.1161,672.8094) and (561.5714,675.0397) ..
      (561.5714,676.7258) -- (561.5714,679.7916) -- (559.5714,681.7916) --
      (557.5714,683.7916) -- (537.7626,683.7916) -- (517.9537,683.7916) --
      (516.3076,682.5416) -- cycle(728.3076,682.5408) .. controls
      (727.4022,681.8533) and (726.2377,680.1463) .. (725.7198,678.7476) --
      (724.7782,676.2043) -- (726.0700,673.1319) -- (727.3619,670.0595) --
      (730.6159,668.9251) -- (733.8699,667.7908) -- (745.9707,667.7968) --
      (758.0714,667.8028) -- (761.8097,668.8409) -- (765.5479,669.8791) --
      (766.5597,671.7696) .. controls (767.1161,672.8094) and (767.5714,675.0397) ..
      (767.5714,676.7258) -- (767.5714,679.7916) -- (765.5714,681.7916) --
      (763.5714,683.7916) -- (746.7626,683.7916) -- (729.9537,683.7916) --
      (728.3076,682.5416) -- cycle;

\end{tikzpicture}


